Bayesian Active Learning for Classification and Preference Learning

Information theoretic active learning has been widely studied for probabilistic models. For simple regression an optimal myopic policy is easily tractable. However, for other tasks and with more complex models, such as classification with nonparametric models, the optimal solution is harder to compute. Current approaches make approximations to achieve tractability. We propose an approach that expresses information gain in terms of predictive entropies, and apply this method to the Gaussian Process Classifier (GPC). Our approach makes minimal approximations to the full information theoretic objective. Our experimental performance compares favourably to many popular active learning algorithms, and has equal or lower computational complexity. We compare well to decision theoretic approaches also, which are privy to more information and require much more computational time. Secondly, by developing further a reformulation of binary preference learning to a classification problem, we extend our algorithm to Gaussian Process preference learning.

==> austra3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=50,
ymin=0.5, ymax=0.75,
ytick={0.5,0.75},
xtick = {0,50},
xlabel = {No. queried points},
ylabel = {Accuracy},
title = {(f) austra},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.524294)(2,0.610626)(3,0.613699)(4,0.617188)(5,0.62143)(6,0.615752)(7,0.621541)(8,0.630567)(9,0.64419)(10,0.642389)(11,0.643762)(12,0.65479)(13,0.641169)(14,0.653427)(15,0.654962)(16,0.656875)(17,0.660477)(18,0.663454)(19,0.659396)(20,0.66971)(21,0.678919)(22,0.68378)(23,0.685395)(24,0.692404)(25,0.698317)(26,0.69453)(27,0.691329)(28,0.688795)(29,0.688647)(30,0.692566)(31,0.695312)(32,0.697499)(33,0.695508)(34,0.69966)(35,0.694946)(36,0.695088)(37,0.696972)(38,0.69129)(39,0.692128)(40,0.693878)(41,0.693946)(42,0.696536)(43,0.694349)(44,0.69637)(45,0.69546)(46,0.694053)(47,0.695324)(48,0.694212)(49,0.695179)(50,0.693285)(51,0.690759)(52,0.689563)(53,0.691528)(54,0.692881)(55,0.69454)(56,0.697413)(57,0.698296)(58,0.699227)(59,0.699929)(60,0.702141)(61,0.703248)(62,0.703865)(63,0.704765)(64,0.70687)(65,0.708776)(66,0.710731)(67,0.711369)(68,0.711041)(69,0.710751)(70,0.710803)(71,0.711321)(72,0.711209)(73,0.711606)(74,0.711804)(75,0.712924)(76,0.713056)(77,0.712802)(78,0.712081)(79,0.712587)(80,0.714025)(81,0.714247)(82,0.715062)(83,0.716416)(84,0.717105)(85,0.716978)(86,0.717108)(87,0.717591)(88,0.717757)(89,0.717483)(90,0.716214)(91,0.715282)(92,0.713004)(93,0.712494)(94,0.709403)(95,0.709134)(96,0.708929)(97,0.708875)(98,0.708834)(99,0.709063)(100,0.71036)(101,0.710768)(102,0.710826)(103,0.710453)(104,0.710404)(105,0.710755)(106,0.711544)(107,0.713045)(108,0.713984)(109,0.714579)(110,0.714513)(111,0.71477)(112,0.715305)(113,0.715291)(114,0.714682)(115,0.714611)(116,0.715423)(117,0.716429)(118,0.716774)(119,0.716647)(120,0.717027)(121,0.717305)(122,0.717472)(123,0.717124)(124,0.71784)(125,0.71877)(126,0.719792)(127,0.720222)(128,0.72082)(129,0.720408)(130,0.72052)(131,0.720224)(132,0.71999)(133,0.719335)(134,0.718532)(135,0.718072)(136,0.717814)(137,0.717897)(138,0.71804)(139,0.717537)(140,0.717571)(141,0.717636)(142,0.717671)(143,0.717674)(144,0.717938)(145,0.718194)(146,0.717947)(147,0.717708)(148,0.718094)(149,0.719119)(150,0.719025) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.510636)(2,0.611169)(3,0.608583)(4,0.618417)(5,0.627472)(6,0.631704)(7,0.635278)(8,0.637774)(9,0.63568)(10,0.643982)(11,0.649297)(12,0.651685)(13,0.649565)(14,0.657653)(15,0.654728)(16,0.654335)(17,0.655348)(18,0.65324)(19,0.654421)(20,0.655236)(21,0.656247)(22,0.657314)(23,0.656319)(24,0.655899)(25,0.662398)(26,0.663074)(27,0.666499)(28,0.667751)(29,0.667259)(30,0.668583)(31,0.669406)(32,0.66774)(33,0.668348)(34,0.667699)(35,0.66809)(36,0.673106)(37,0.672913)(38,0.672892)(39,0.673206)(40,0.679718)(41,0.680388)(42,0.679984)(43,0.689132)(44,0.691664)(45,0.692733)(46,0.692197)(47,0.692791)(48,0.692559)(49,0.692664)(50,0.692638)(51,0.69606)(52,0.697587)(53,0.697254)(54,0.698978)(55,0.698602)(56,0.698512)(57,0.698609)(58,0.698654)(59,0.704091)(60,0.703772)(61,0.703382)(62,0.702805)(63,0.703088)(64,0.702471)(65,0.702184)(66,0.701045)(67,0.702305)(68,0.702769)(69,0.702518)(70,0.702672)(71,0.702055)(72,0.702488)(73,0.702394)(74,0.702364)(75,0.702303)(76,0.702484)(77,0.701797)(78,0.701863)(79,0.702015)(80,0.70151)(81,0.70147)(82,0.701608)(83,0.702049)(84,0.701621)(85,0.703769)(86,0.703937)(87,0.703735)(88,0.704121)(89,0.703734)(90,0.702733)(91,0.702963)(92,0.703296)(93,0.702586)(94,0.702311)(95,0.704121)(96,0.703547)(97,0.703425)(98,0.704011)(99,0.703501)(100,0.703965)(101,0.704301)(102,0.704238)(103,0.70461)(104,0.703787)(105,0.703871)(106,0.704222)(107,0.704043)(108,0.704599)(109,0.705517)(110,0.705239)(111,0.705397)(112,0.706468)(113,0.707451)(114,0.708839)(115,0.708623)(116,0.708666)(117,0.708036)(118,0.707954)(119,0.709138)(120,0.708814)(121,0.708477)(122,0.708256)(123,0.708074)(124,0.708994)(125,0.709784)(126,0.710104)(127,0.709788)(128,0.709905)(129,0.710373)(130,0.710808)(131,0.711562)(132,0.711145)(133,0.711134)(134,0.711171)(135,0.710465)(136,0.711031)(137,0.711368)(138,0.712147)(139,0.711776)(140,0.712107)(141,0.712117)(142,0.712875)(143,0.713208)(144,0.713219)(145,0.713463)(146,0.713392)(147,0.713307)(148,0.713175)(149,0.71288)(150,0.712572) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.543747)(2,0.622537)(3,0.612987)(4,0.64378)(5,0.631029)(6,0.636997)(7,0.621056)(8,0.642794)(9,0.634543)(10,0.659047)(11,0.653212)(12,0.653564)(13,0.650499)(14,0.650432)(15,0.649825)(16,0.648966)(17,0.644367)(18,0.643653)(19,0.639715)(20,0.638704)(21,0.633647)(22,0.632419)(23,0.631384)(24,0.630687)(25,0.627727)(26,0.62658)(27,0.623882)(28,0.643902)(29,0.641775)(30,0.642431)(31,0.640694)(32,0.667838)(33,0.667095)(34,0.667395)(35,0.666426)(36,0.666694)(37,0.662995)(38,0.663786)(39,0.662894)(40,0.664381)(41,0.665107)(42,0.665607)(43,0.664188)(44,0.664604)(45,0.657371)(46,0.65834)(47,0.653401)(48,0.65438)(49,0.656962)(50,0.657203)(51,0.656061)(52,0.656074)(53,0.652128)(54,0.652388)(55,0.650034)(56,0.658235)(57,0.657829)(58,0.672993)(59,0.673169)(60,0.675899)(61,0.673922)(62,0.67999)(63,0.679832)(64,0.689166)(65,0.688443)(66,0.688888)(67,0.687351)(68,0.687739)(69,0.686857)(70,0.692982)(71,0.692939)(72,0.702029)(73,0.700888)(74,0.703888)(75,0.701098)(76,0.703124)(77,0.702338)(78,0.702606)(79,0.701986)(80,0.703218)(81,0.702975)(82,0.704708)(83,0.703531)(84,0.703878)(85,0.70216)(86,0.707317)(87,0.70602)(88,0.706374)(89,0.705755)(90,0.708218)(91,0.707145)(92,0.707721)(93,0.70504)(94,0.70498)(95,0.704267)(96,0.704578)(97,0.704312)(98,0.704563)(99,0.704551)(100,0.704755)(101,0.704119)(102,0.70487)(103,0.704747)(104,0.705344)(105,0.704654)(106,0.704971)(107,0.704711)(108,0.704837)(109,0.703406)(110,0.703448)(111,0.703114)(112,0.703519)(113,0.699675)(114,0.700122)(115,0.698697)(116,0.700049)(117,0.69963)(118,0.700312)(119,0.700483)(120,0.700708)(121,0.700439)(122,0.705844)(123,0.705632)(124,0.708505)(125,0.708127)(126,0.710059)(127,0.709097)(128,0.710102)(129,0.709831)(130,0.709949)(131,0.709614)(132,0.711421)(133,0.711282)(134,0.711609)(135,0.710918)(136,0.711149)(137,0.711588)(138,0.711846)(139,0.710907)(140,0.712772)(141,0.711922)(142,0.712116)(143,0.711997)(144,0.714791)(145,0.714063)(146,0.71498)(147,0.714529)(148,0.71481)(149,0.714558)(150,0.714767) 
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.480981)(2,0.582794)(3,0.594871)(4,0.59557)(5,0.59947)(6,0.60162)(7,0.621453)(8,0.621192)(9,0.636047)(10,0.630957)(11,0.63398)(12,0.648279)(13,0.652403)(14,0.645709)(15,0.648654)(16,0.654722)(17,0.656975)(18,0.657508)(19,0.661454)(20,0.663502)(21,0.664886)(22,0.665724)(23,0.668469)(24,0.669341)(25,0.669208)(26,0.670381)(27,0.671503)(28,0.672102)(29,0.672565)(30,0.674267)(31,0.675002)(32,0.67461)(33,0.675035)(34,0.674951)(35,0.675147)(36,0.674825)(37,0.676184)(38,0.676226)(39,0.677212)(40,0.677054)(41,0.677475)(42,0.677726)(43,0.677631)(44,0.678565)(45,0.684073)(46,0.684043)(47,0.684029)(48,0.6852)(49,0.684922)(50,0.684252)(51,0.685108)(52,0.684594)(53,0.685416)(54,0.685587)(55,0.686055)(56,0.686313)(57,0.686414)(58,0.686102)(59,0.686222)(60,0.686124)(61,0.68661)(62,0.687003)(63,0.686963)(64,0.687041)(65,0.687275)(66,0.687324)(67,0.687478)(68,0.687261)(69,0.687568)(70,0.68766)(71,0.687857)(72,0.687784)(73,0.687878)(74,0.688147)(75,0.688324)(76,0.688311)(77,0.688317)(78,0.688501)(79,0.689018)(80,0.690466)(81,0.70006)(82,0.706713)(83,0.712101)(84,0.715428)(85,0.716842)(86,0.715281)(87,0.716288)(88,0.717236)(89,0.717877)(90,0.717991)(91,0.717735)(92,0.717776)(93,0.718273)(94,0.718232)(95,0.70544)(96,0.711907)(97,0.715747)(98,0.706351)(99,0.712977)(100,0.708544)(101,0.712657)(102,0.713411)(103,0.716132)(104,0.715582)(105,0.716792)(106,0.716969)(107,0.715259)(108,0.717062)(109,0.716717)(110,0.717172)(111,0.717674)(112,0.719739)(113,0.719755)(114,0.720268)(115,0.721128)(116,0.721765)(117,0.722287)(118,0.721773)(119,0.722179)(120,0.722706)(121,0.722418)(122,0.722526)(123,0.723045)(124,0.723777)(125,0.723863)(126,0.723998)(127,0.724316)(128,0.72437)(129,0.724483)(130,0.724722)(131,0.724897)(132,0.724791)(133,0.723803)(134,0.724181)(135,0.723511)(136,0.722001)(137,0.721319)(138,0.717732)(139,0.720282)(140,0.721437)(141,0.722486)(142,0.72356)(143,0.723468)(144,0.722115)(145,0.722341)(146,0.723708)(147,0.724355)(148,0.724194)(149,0.72413)(150,0.724787) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.525887)(2,0.595538)(3,0.571503)(4,0.579684)(5,0.580215)(6,0.590264)(7,0.601935)(8,0.628402)(9,0.623928)(10,0.629921)(11,0.633769)(12,0.630191)(13,0.632282)(14,0.644139)(15,0.64565)(16,0.650585)(17,0.64453)(18,0.650028)(19,0.653984)(20,0.657382)(21,0.658531)(22,0.657643)(23,0.655863)(24,0.665207)(25,0.667353)(26,0.671255)(27,0.670901)(28,0.671904)(29,0.671799)(30,0.673073)(31,0.674318)(32,0.675046)(33,0.674478)(34,0.676014)(35,0.675238)(36,0.677134)(37,0.677543)(38,0.678359)(39,0.677969)(40,0.677052)(41,0.676501)(42,0.677947)(43,0.67826)(44,0.678057)(45,0.68738)(46,0.690736)(47,0.690001)(48,0.690039)(49,0.690374)(50,0.690662)(51,0.691521)(52,0.692538)(53,0.691757)(54,0.692287)(55,0.692131)(56,0.700607)(57,0.706417)(58,0.706193)(59,0.703765)(60,0.70478)(61,0.709017)(62,0.707207)(63,0.709607)(64,0.709479)(65,0.71003)(66,0.711485)(67,0.710916)(68,0.712606)(69,0.713286)(70,0.714704)(71,0.715477)(72,0.715704)(73,0.71447)(74,0.714318)(75,0.714022)(76,0.714874)(77,0.714812)(78,0.71474)(79,0.715129)(80,0.71546)(81,0.715004)(82,0.7152)(83,0.715926)(84,0.715321)(85,0.716083)(86,0.715866)(87,0.716267)(88,0.716671)(89,0.717319)(90,0.717118)(91,0.716803)(92,0.716453)(93,0.716331)(94,0.717209)(95,0.716953)(96,0.716585)(97,0.716496)(98,0.717034)(99,0.717667)(100,0.717772)(101,0.717388)(102,0.718084)(103,0.718354)(104,0.718209)(105,0.719176)(106,0.719221)(107,0.719237)(108,0.719467)(109,0.719057)(110,0.719147)(111,0.720117)(112,0.71816)(113,0.718624)(114,0.71908)(115,0.716967)(116,0.717566)(117,0.718024)(118,0.718088)(119,0.718787)(120,0.718694)(121,0.719477)(122,0.720019)(123,0.720053)(124,0.72033)(125,0.720555)(126,0.721145)(127,0.721246)(128,0.721444)(129,0.721542)(130,0.7221)(131,0.721922)(132,0.721919)(133,0.722716)(134,0.72204)(135,0.722503)(136,0.723063)(137,0.723009)(138,0.724207)(139,0.724187)(140,0.724042)(141,0.723883)(142,0.723647)(143,0.723787)(144,0.723544)(145,0.723164)(146,0.723552)(147,0.723526)(148,0.72365)(149,0.723615)(150,0.723783) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.494938)(2,0.570063)(3,0.568911)(4,0.590606)(5,0.595721)(6,0.59835)(7,0.616644)(8,0.619431)(9,0.621286)(10,0.629088)(11,0.623317)(12,0.634515)(13,0.636998)(14,0.642184)(15,0.644033)(16,0.647918)(17,0.647)(18,0.647764)(19,0.659299)(20,0.663012)(21,0.662284)(22,0.663659)(23,0.663944)(24,0.664934)(25,0.668988)(26,0.670047)(27,0.66885)(28,0.672057)(29,0.67258)(30,0.672931)(31,0.673862)(32,0.672999)(33,0.674548)(34,0.67444)(35,0.674572)(36,0.67533)(37,0.673773)(38,0.673975)(39,0.675742)(40,0.676056)(41,0.676535)(42,0.677589)(43,0.677705)(44,0.677772)(45,0.678716)(46,0.679135)(47,0.679414)(48,0.679344)(49,0.679955)(50,0.680756)(51,0.681249)(52,0.681479)(53,0.681709)(54,0.681896)(55,0.681717)(56,0.681966)(57,0.681808)(58,0.681969)(59,0.682317)(60,0.682601)(61,0.682699)(62,0.682929)(63,0.682912)(64,0.683357)(65,0.683309)(66,0.683596)(67,0.683717)(68,0.683704)(69,0.683862)(70,0.684236)(71,0.684352)(72,0.684442)(73,0.684394)(74,0.681824)(75,0.68312)(76,0.683636)(77,0.683735)(78,0.683457)(79,0.682581)(80,0.683719)(81,0.684399)(82,0.685572)(83,0.685998)(84,0.688705)(85,0.688759)(86,0.690262)(87,0.690328)(88,0.690738)(89,0.691001)(90,0.691865)(91,0.692315)(92,0.692326)(93,0.692699)(94,0.693149)(95,0.693039)(96,0.702706)(97,0.712618)(98,0.717797)(99,0.719504)(100,0.720842)(101,0.721677)(102,0.722084)(103,0.722053)(104,0.722018)(105,0.721889)(106,0.722872)(107,0.723225)(108,0.722571)(109,0.722813)(110,0.723036)(111,0.723062)(112,0.723234)(113,0.723273)(114,0.723443)(115,0.723502)(116,0.723736)(117,0.723799)(118,0.722906)(119,0.723168)(120,0.723668)(121,0.72369)(122,0.722386)(123,0.723109)(124,0.723482)(125,0.723949)(126,0.724438)(127,0.724771)(128,0.724987)(129,0.724353)(130,0.724714)(131,0.724224)(132,0.72401)(133,0.724505)(134,0.724813)(135,0.724615)(136,0.724985)(137,0.725108)(138,0.725215)(139,0.725202)(140,0.72536)(141,0.725324)(142,0.724898)(143,0.723236)(144,0.722602)(145,0.721691)(146,0.721896)(147,0.721446)(148,0.719059)(149,0.719843)(150,0.719777) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.513906)(2,0.637356)(3,0.620748)(4,0.63874)(5,0.592904)(6,0.61082)(7,0.596614)(8,0.583553)(9,0.572145)(10,0.562922)(11,0.556483)(12,0.546595)(13,0.545139)(14,0.618229)(15,0.643217)(16,0.652825)(17,0.65049)(18,0.661834)(19,0.655483)(20,0.657995)(21,0.659827)(22,0.661779)(23,0.662409)(24,0.654881)(25,0.655739)(26,0.650696)(27,0.647346)(28,0.643641)(29,0.639327)(30,0.640763)(31,0.641419)(32,0.642368)(33,0.642222)(34,0.643431)(35,0.644587)(36,0.645545)(37,0.64619)(38,0.646696)(39,0.647077)(40,0.643975)(41,0.644597)(42,0.642819)(43,0.640896)(44,0.646805)(45,0.647193)(46,0.676211)(47,0.676981)(48,0.674818)(49,0.675373)(50,0.672966)(51,0.675917)(52,0.673531)(53,0.686636)(54,0.686154)(55,0.688716)(56,0.688536)(57,0.684739)(58,0.684854)(59,0.689589)(60,0.703514)(61,0.70264)(62,0.698707)(63,0.698253)(64,0.6987)(65,0.69929)(66,0.703016)(67,0.703255)(68,0.704559)(69,0.705008)(70,0.705142)(71,0.704847)(72,0.705154)(73,0.703905)(74,0.702282)(75,0.704197)(76,0.71201)(77,0.715021)(78,0.714861)(79,0.714232)(80,0.713711)(81,0.713277)(82,0.713002)(83,0.710237)(84,0.710661)(85,0.710181)(86,0.70978)(87,0.710085)(88,0.709257)(89,0.709696)(90,0.71051)(91,0.710706)(92,0.710538)(93,0.710811)(94,0.709943)(95,0.710295)(96,0.710467)(97,0.711046)(98,0.709507)(99,0.70987)(100,0.710214)(101,0.710297)(102,0.71011)(103,0.708811)(104,0.708631)(105,0.707689)(106,0.710772)(107,0.71078)(108,0.714064)(109,0.713996)(110,0.714839)(111,0.714171)(112,0.714397)(113,0.714166)(114,0.717356)(115,0.717364)(116,0.715963)(117,0.715371)(118,0.715186)(119,0.715062)(120,0.713992)(121,0.71437)(122,0.714363)(123,0.714378)(124,0.715001)(125,0.716374)(126,0.718009)(127,0.719789)(128,0.720677)(129,0.720924)(130,0.721431)(131,0.722368)(132,0.722936)(133,0.723535)(134,0.725472)(135,0.726395)(136,0.726577)(137,0.726164)(138,0.725925)(139,0.725983)(140,0.726149)(141,0.726045)(142,0.727127)(143,0.727655)(144,0.728149)(145,0.728273)(146,0.728207)(147,0.727352)(148,0.727162)(149,0.727948)(150,0.728736) 
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.493515)(2,0.575815)(3,0.617953)(4,0.616488)(5,0.625057)(6,0.623085)(7,0.619566)(8,0.617556)(9,0.618007)(10,0.61484)(11,0.608417)(12,0.60851)(13,0.602972)(14,0.601648)(15,0.598271)(16,0.591498)(17,0.587631)(18,0.583204)(19,0.581129)(20,0.578223)(21,0.576151)(22,0.573879)(23,0.571992)(24,0.568165)(25,0.565576)(26,0.56245)(27,0.5609)(28,0.558559)(29,0.557749)(30,0.554744)(31,0.551853)(32,0.549778)(33,0.548303)(34,0.54705)(35,0.545953)(36,0.544302)(37,0.543072)(38,0.542011)(39,0.540822)(40,0.539291)(41,0.538917)(42,0.53812)(43,0.536711)(44,0.536246)(45,0.535671)(46,0.534487)(47,0.533795)(48,0.532391)(49,0.532017)(50,0.531143)(51,0.530575)(52,0.530429)(53,0.529653)(54,0.528425)(55,0.527621)(56,0.527137)(57,0.526529)(58,0.526296)(59,0.525687)(60,0.524691)(61,0.524357)(62,0.523763)(63,0.523361)(64,0.523033)(65,0.522664)(66,0.521439)(67,0.520727)(68,0.520437)(69,0.520125)(70,0.519781)(71,0.519462)(72,0.519092)(73,0.518759)(74,0.518416)(75,0.518113)(76,0.517763)(77,0.517434)(78,0.5171)(79,0.516485)(80,0.516269)(81,0.515954)(82,0.515679)(83,0.515329)(84,0.515055)(85,0.514748)(86,0.514415)(87,0.513861)(88,0.513597)(89,0.513327)(90,0.513036)(91,0.512782)(92,0.512532)(93,0.512264)(94,0.512017)(95,0.511793)(96,0.511444)(97,0.511044)(98,0.510247)(99,0.510005)(100,0.509739)(101,0.509502)(102,0.509308)(103,0.508822)(104,0.508602)(105,0.508162)(106,0.507928)(107,0.507693)(108,0.507463)(109,0.507237)(110,0.507046)(111,0.506617)(112,0.506446)(113,0.506322)(114,0.506144)(115,0.505922)(116,0.505784)(117,0.505561)(118,0.505293)(119,0.505159)(120,0.505038)(121,0.50487)(122,0.504584)(123,0.504375)(124,0.504207)(125,0.504017)(126,0.503894)(127,0.503443)(128,0.503238)(129,0.503003)(130,0.502603)(131,0.502247)(132,0.502086)(133,0.501917)(134,0.501787)(135,0.501576)(136,0.501418)(137,0.500945)(138,0.500815)(139,0.500644)(140,0.500302)(141,0.49987)(142,0.499638)(143,0.499387)(144,0.499004)(145,0.498509)(146,0.498264)(147,0.497705)(148,0.497456)(149,0.496747)(150,0.496215) 
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.508263)(2,0.620726)(3,0.625439)(4,0.640018)(5,0.642566)(6,0.649365)(7,0.647936)(8,0.64311)(9,0.642872)(10,0.637043)(11,0.640674)(12,0.644497)(13,0.640332)(14,0.644793)(15,0.644119)(16,0.646783)(17,0.643763)(18,0.644496)(19,0.647181)(20,0.648488)(21,0.646339)(22,0.647245)(23,0.648041)(24,0.650347)(25,0.653187)(26,0.655044)(27,0.656483)(28,0.655154)(29,0.655869)(30,0.657393)(31,0.656972)(32,0.656674)(33,0.657199)(34,0.65528)(35,0.65648)(36,0.655982)(37,0.655756)(38,0.655991)(39,0.656816)(40,0.657773)(41,0.657361)(42,0.656722)(43,0.655406)(44,0.655572)(45,0.656657)(46,0.657215)(47,0.657125)(48,0.657963)(49,0.657854)(50,0.658639)(51,0.65924)(52,0.659617)(53,0.659864)(54,0.657548)(55,0.657491)(56,0.657831)(57,0.657853)(58,0.657672)(59,0.657559)(60,0.657822)(61,0.657158)(62,0.658041)(63,0.658766)(64,0.659008)(65,0.658754)(66,0.658761)(67,0.658405)(68,0.657506)(69,0.657255)(70,0.65788)(71,0.656458)(72,0.65577)(73,0.655155)(74,0.654628)(75,0.654406)(76,0.655314)(77,0.655574)(78,0.65621)(79,0.65624)(80,0.655958)(81,0.656075)(82,0.656655)(83,0.657159)(84,0.657215)(85,0.656953)(86,0.657202)(87,0.65722)(88,0.656416)(89,0.656549)(90,0.656212)(91,0.656158)(92,0.655767)(93,0.656694)(94,0.65646)(95,0.657022)(96,0.657043)(97,0.657721)(98,0.658029)(99,0.65797)(100,0.657706)(101,0.658407)(102,0.657615)(103,0.658092)(104,0.658411)(105,0.658614)(106,0.65859)(107,0.658124)(108,0.658233)(109,0.658508)(110,0.658647)(111,0.659208)(112,0.659313)(113,0.659413)(114,0.659263)(115,0.658991)(116,0.658974)(117,0.658063)(118,0.658283)(119,0.658445)(120,0.658569)(121,0.658197)(122,0.658311)(123,0.659233)(124,0.659688)(125,0.66048)(126,0.661029)(127,0.661399)(128,0.661683)(129,0.661918)(130,0.662151)(131,0.662477)(132,0.662782)(133,0.663056)(134,0.663269)(135,0.66329)(136,0.663645)(137,0.663944)(138,0.664183)(139,0.664407)(140,0.664289)(141,0.664776)(142,0.664777)(143,0.664588)(144,0.664648)(145,0.664743)(146,0.664524)(147,0.664683)(148,0.664733)(149,0.664956)(150,0.664932) 
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.47782)(2,0.562194)(3,0.561806)(4,0.558969)(5,0.554639)(6,0.550951)(7,0.54745)(8,0.544443)(9,0.541344)(10,0.538395)(11,0.535891)(12,0.532865)(13,0.529599)(14,0.526871)(15,0.526003)(16,0.523864)(17,0.522131)(18,0.520275)(19,0.518759)(20,0.517483)(21,0.516177)(22,0.514432)(23,0.513012)(24,0.511562)(25,0.510286)(26,0.508953)(27,0.507633)(28,0.506252)(29,0.505028)(30,0.504032)(31,0.502708)(32,0.50154)(33,0.50034)(34,0.499195)(35,0.498148)(36,0.497073)(37,0.496786)(38,0.496452)(39,0.49688)(40,0.497148)(41,0.497846)(42,0.497906)(43,0.498024)(44,0.49816)(45,0.498667)(46,0.498641)(47,0.498337)(48,0.498883)(49,0.499284)(50,0.500633)(51,0.501666)(52,0.502346)(53,0.503196)(54,0.504465)(55,0.505305)(56,0.506086)(57,0.506766)(58,0.507416)(59,0.507886)(60,0.508396)(61,0.508878)(62,0.509305)(63,0.510042)(64,0.511017)(65,0.511586)(66,0.51262)(67,0.513627)(68,0.514258)(69,0.514808)(70,0.515546)(71,0.516269)(72,0.516947)(73,0.517557)(74,0.518274)(75,0.518807)(76,0.519334)(77,0.519853)(78,0.520253)(79,0.520331)(80,0.521001)(81,0.521334)(82,0.521707)(83,0.522298)(84,0.522904)(85,0.523555)(86,0.523852)(87,0.524102)(88,0.524325)(89,0.52495)(90,0.525299)(91,0.525702)(92,0.526078)(93,0.526506)(94,0.526956)(95,0.527326)(96,0.52753)(97,0.527747)(98,0.527928)(99,0.528206)(100,0.528364)(101,0.528433)(102,0.528612)(103,0.528819)(104,0.528964)(105,0.529202)(106,0.529428)(107,0.529476)(108,0.529356)(109,0.529398)(110,0.529331)(111,0.529213)(112,0.529128)(113,0.529165)(114,0.529304)(115,0.529272)(116,0.529294)(117,0.529318)(118,0.529293)(119,0.529179)(120,0.529266)(121,0.529192)(122,0.529116)(123,0.529097)(124,0.529106)(125,0.529036)(126,0.528952)(127,0.528739)(128,0.528587)(129,0.528556)(130,0.528537)(131,0.528419)(132,0.528355)(133,0.528267)(134,0.528322)(135,0.528382)(136,0.528448)(137,0.528472)(138,0.528446)(139,0.52816)(140,0.528053)(141,0.528021)(142,0.52787)(143,0.527768)(144,0.527707)(145,0.527752)(146,0.527619)(147,0.527645)(148,0.523581)(149,0.517158)(150,0.511339) 
};

\end{axis}
\end{tikzpicture}


==> blockincorner2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=50,
ymin=0.5, ymax=1,
xlabel = {No. queried points},
ylabel = {Accuracy},
ytick={0.5,1},
xtick = {0,25,50},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.562667) (2,0.753156) (3,0.793955) (4,0.908282) (5,0.953695) (6,0.960129) (7,0.966238) (8,0.971448) (9,0.973187) (10,0.976277) (11,0.978092) (12,0.978939) (13,0.980447) (14,0.981087) (15,0.981444) (16,0.982481) (17,0.982896) (18,0.983158) (19,0.9838) (20,0.983895) (21,0.984129) (22,0.984231) (23,0.98438) (24,0.984501) (25,0.984683) (26,0.984824) (27,0.984997) (28,0.985112) (29,0.985063) (30,0.985142) (31,0.985011) (32,0.98537) (33,0.985442) (34,0.985662) (35,0.985525) (36,0.985662) (37,0.985835) (38,0.985905) (39,0.986017) (40,0.98602) (41,0.986079) (42,0.986092) (43,0.986077) (44,0.986192) (45,0.986181) (46,0.986164) (47,0.986202) (48,0.986214) (49,0.986295) (50,0.986152)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.567511) (2,0.583736) (3,0.602877) (4,0.605949) (5,0.604605) (6,0.631527) (7,0.632803) (8,0.662688) (9,0.682383) (10,0.716255) (11,0.716473) (12,0.717064) (13,0.722924) (14,0.80467) (15,0.810332) (16,0.811034) (17,0.838607) (18,0.848563) (19,0.852344) (20,0.852544) (21,0.852496) (22,0.874261) (23,0.87251) (24,0.873947) (25,0.874727) (26,0.873542) (27,0.874193) (28,0.87457) (29,0.885007) (30,0.901715) (31,0.906792) (32,0.913093) (33,0.913468) (34,0.918804) (35,0.91928) (36,0.92072) (37,0.92119) (38,0.922108) (39,0.923704) (40,0.923562) (41,0.924033) (42,0.924796) (43,0.92618) (44,0.92721) (45,0.926867) (46,0.926986) (47,0.930382) (48,0.930175) (49,0.931171) (50,0.931081)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.570195) (2,0.790536) (3,0.769562) (4,0.792235) (5,0.793766) (6,0.789381) (7,0.793477) (8,0.794618) (9,0.799649) (10,0.799764) (11,0.800939) (12,0.840439) (13,0.840839) (14,0.962476) (15,0.969642) (16,0.976745) (17,0.978491) (18,0.978957) (19,0.980398) (20,0.980655) (21,0.981433) (22,0.981854) (23,0.982023) (24,0.982424) (25,0.982585) (26,0.982969) (27,0.983118) (28,0.983722) (29,0.984375) (30,0.984701) (31,0.984823) (32,0.984911) (33,0.985046) (34,0.985125) (35,0.985158) (36,0.985199) (37,0.985316) (38,0.985346) (39,0.985447) (40,0.985536) (41,0.985705) (42,0.985663) (43,0.985744) (44,0.98572) (45,0.985741) (46,0.985801) (47,0.98584) (48,0.985905) (49,0.985902) (50,0.985882)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.5555) (2,0.752443) (3,0.808389) (4,0.914839) (5,0.952417) (6,0.960066) (7,0.96555) (8,0.970975) (9,0.972806) (10,0.975306) (11,0.977924) (12,0.978673) (13,0.980273) (14,0.980852) (15,0.981352) (16,0.982291) (17,0.982711) (18,0.98324) (19,0.983657) (20,0.983894) (21,0.984238) (22,0.98426) (23,0.984381) (24,0.984398) (25,0.984555) (26,0.984857) (27,0.984992) (28,0.984973) (29,0.985081) (30,0.985062) (31,0.985316) (32,0.985359) (33,0.985607) (34,0.985517) (35,0.985559) (36,0.985728) (37,0.985821) (38,0.985893) (39,0.986032) (40,0.986035) (41,0.985985) (42,0.986138) (43,0.986139) (44,0.986202) (45,0.986182) (46,0.986125) (47,0.98618) (48,0.986219) (49,0.986206) (50,0.986211)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.567088) (2,0.756156) (3,0.77472) (4,0.84549) (5,0.888183) (6,0.935814) (7,0.950505) (8,0.953254) (9,0.96023) (10,0.961094) (11,0.962025) (12,0.962912) (13,0.963592) (14,0.963964) (15,0.9646) (16,0.964595) (17,0.96811) (18,0.968584) (19,0.969664) (20,0.971402) (21,0.971379) (22,0.971534) (23,0.971959) (24,0.972581) (25,0.973175) (26,0.973403) (27,0.974142) (28,0.974973) (29,0.97531) (30,0.975709) (31,0.976108) (32,0.976562) (33,0.977256) (34,0.978279) (35,0.978259) (36,0.978495) (37,0.978835) (38,0.979033) (39,0.978963) (40,0.979072) (41,0.979226) (42,0.979385) (43,0.979489) (44,0.979539) (45,0.979561) (46,0.979569) (47,0.979883) (48,0.979897) (49,0.980365) (50,0.980764)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.541424) (2,0.756255) (3,0.795493) (4,0.912543) (5,0.948411) (6,0.958323) (7,0.964496) (8,0.968224) (9,0.970146) (10,0.971164) (11,0.971896) (12,0.973024) (13,0.974036) (14,0.975054) (15,0.975318) (16,0.975498) (17,0.975662) (18,0.976209) (19,0.976408) (20,0.976869) (21,0.977163) (22,0.977486) (23,0.977661) (24,0.977664) (25,0.977685) (26,0.977809) (27,0.977947) (28,0.978116) (29,0.978213) (30,0.978352) (31,0.978303) (32,0.978754) (33,0.978882) (34,0.979323) (35,0.980083) (36,0.98021) (37,0.980292) (38,0.980424) (39,0.980634) (40,0.980771) (41,0.98108) (42,0.981038) (43,0.981107) (44,0.981237) (45,0.981289) (46,0.981433) (47,0.981373) (48,0.981827) (49,0.98176) (50,0.981863)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.63282) (2,0.800935) (3,0.829853) (4,0.858889) (5,0.87209) (6,0.878661) (7,0.891389) (8,0.895449) (9,0.907277) (10,0.927994) (11,0.932065) (12,0.943548) (13,0.945201) (14,0.955266) (15,0.957909) (16,0.968668) (17,0.975885) (18,0.976961) (19,0.977784) (20,0.980258) (21,0.980665) (22,0.980936) (23,0.981566) (24,0.982013) (25,0.982599) (26,0.983531) (27,0.984044) (28,0.984459) (29,0.983794) (30,0.984794) (31,0.984868) (32,0.984892) (33,0.985008) (34,0.985095) (35,0.985132) (36,0.985239) (37,0.985262) (38,0.985339) (39,0.985378) (40,0.98544) (41,0.985478) (42,0.985559) (43,0.98561) (44,0.985618) (45,0.985677) (46,0.985665) (47,0.985771) (48,0.985762) (49,0.985863) (50,0.985847)
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.566305) (2,0.805511) (3,0.806916) (4,0.890281) (5,0.925929) (6,0.942951) (7,0.954453) (8,0.962239) (9,0.967025) (10,0.970886) (11,0.972673) (12,0.974604) (13,0.97687) (14,0.978388) (15,0.979488) (16,0.979832) (17,0.980456) (18,0.980774) (19,0.981082) (20,0.980673) (21,0.98151) (22,0.981714) (23,0.981879) (24,0.982011) (25,0.982005) (26,0.982162) (27,0.98215) (28,0.98217) (29,0.98237) (30,0.982652) (31,0.982849) (32,0.982782) (33,0.983037) (34,0.983002) (35,0.983031) (36,0.983396) (37,0.98363) (38,0.983661) (39,0.983856) (40,0.983978) (41,0.984125) (42,0.984153) (43,0.984425) (44,0.984461) (45,0.984743) (46,0.984859) (47,0.984994) (48,0.985047) (49,0.98508) (50,0.985148)
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{ (1,0.568585) (2,0.595898) (3,0.821141) (4,0.847498) (5,0.868668) (6,0.895947) (7,0.935528) (8,0.938798) (9,0.944039) (10,0.955205) (11,0.960002) (12,0.963834) (13,0.968172) (14,0.971887) (15,0.974662) (16,0.97714) (17,0.977679) (18,0.978224) (19,0.978781) (20,0.979608) (21,0.979789) (22,0.979978) (23,0.979955) (24,0.980202) (25,0.980297) (26,0.980368) (27,0.980489) (28,0.980387) (29,0.980479) (30,0.980839) (31,0.980877) (32,0.980866) (33,0.981077) (34,0.981198) (35,0.981205) (36,0.981136) (37,0.9812) (38,0.981187) (39,0.981212) (40,0.981213) (41,0.981259) (42,0.981259) (43,0.981284) (44,0.981398) (45,0.98127) (46,0.981704) (47,0.981701) (48,0.981791) (49,0.981785) (50,0.981759)
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.563484) (2,0.565213) (3,0.566948) (4,0.565942) (5,0.564997) (6,0.565225) (7,0.563864) (8,0.563904) (9,0.563406) (10,0.564104) (11,0.55625) (12,0.551891) (13,0.596377) (14,0.601513) (15,0.604207) (16,0.604849) (17,0.605942) (18,0.606736) (19,0.60682) (20,0.607268) (21,0.607367) (22,0.608089) (23,0.607992) (24,0.608661) (25,0.608545) (26,0.608838) (27,0.60902) (28,0.609012) (29,0.609321) (30,0.609589) (31,0.609943) (32,0.610168) (33,0.610655) (34,0.610815) (35,0.610787) (36,0.611186) (37,0.611498) (38,0.61148) (39,0.611688) (40,0.611965) (41,0.611794) (42,0.612583) (43,0.612652) (44,0.612706) (45,0.612973) (46,0.612761) (47,0.613562) (48,0.613595) (49,0.613717) (50,0.613759)
};

\end{axis}
\end{tikzpicture}


==> blockinmiddle2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=40,
ymin=0.1, ymax=0.9,
ytick={0.5,0.9},
xtick = {0,20,40},
xlabel = {No. queried points},
ylabel = {Accuracy},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.450769) (2,0.627845) (3,0.647265) (4,0.712941) (5,0.741003) (6,0.762954) (7,0.773018) (8,0.789136) (9,0.798441) (10,0.806265) (11,0.817283) (12,0.82484) (13,0.827751) (14,0.825769) (15,0.832678) (16,0.83974) (17,0.837371) (18,0.837804) (19,0.838604) (20,0.842851) (21,0.844002) (22,0.84399) (23,0.846894) (24,0.844338) (25,0.84367) (26,0.845705) (27,0.845233) (28,0.844348) (29,0.844579) (30,0.844709) (31,0.843005) (32,0.844029) (33,0.843528) (34,0.843761) (35,0.84444) (36,0.843425) (37,0.842839) (38,0.844874) (39,0.842366) (40,0.844488)
};
\label{plots:BALD}


\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.451086) (2,0.49816) (3,0.549225) (4,0.592272) (5,0.599452) (6,0.629475) (7,0.644924) (8,0.640655) (9,0.66117) (10,0.663051) (11,0.670583) (12,0.681396) (13,0.711317) (14,0.708778) (15,0.721724) (16,0.72956) (17,0.733506) (18,0.736772) (19,0.745888) (20,0.747867) (21,0.74745) (22,0.753887) (23,0.754945) (24,0.758861) (25,0.762162) (26,0.763886) (27,0.764308) (28,0.768394) (29,0.773301) (30,0.775483) (31,0.784175) (32,0.781753) (33,0.781804) (34,0.784162) (35,0.784017) (36,0.78191) (37,0.782467) (38,0.787036) (39,0.784253) (40,0.781836)
};
\label{plots:rand}


\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.423574) (2,0.507584) (3,0.493758) (4,0.508564) (5,0.498024) (6,0.511173) (7,0.50287) (8,0.509933) (9,0.514595) (10,0.513477) (11,0.517124) (12,0.514896) (13,0.51485) (14,0.520506) (15,0.510279) (16,0.517637) (17,0.512111) (18,0.522211) (19,0.518124) (20,0.512904) (21,0.509206) (22,0.518069) (23,0.505895) (24,0.515942) (25,0.500831) (26,0.514965) (27,0.496354) (28,0.5073) (29,0.496602) (30,0.504057) (31,0.499562) (32,0.500832) (33,0.498164) (34,0.489265) (35,0.504054) (36,0.491417) (37,0.496447) (38,0.492809) (39,0.495733) (40,0.494792)
};
\label{plots:IVM}


\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.423859) (2,0.560142) (3,0.663338) (4,0.691968) (5,0.697218) (6,0.718702) (7,0.724501) (8,0.744462) (9,0.743842) (10,0.745216) (11,0.758551) (12,0.756943) (13,0.759429) (14,0.768432) (15,0.771157) (16,0.771218) (17,0.773911) (18,0.776606) (19,0.775208) (20,0.775321) (21,0.774416) (22,0.776446) (23,0.773276) (24,0.773258) (25,0.775169) (26,0.772137) (27,0.774075) (28,0.773772) (29,0.775545) (30,0.780022) (31,0.780774) (32,0.780143) (33,0.780392) (34,0.77998) (35,0.780831) (36,0.781354) (37,0.778975) (38,0.777965) (39,0.778391) (40,0.777663)
};
\label{plots:maxent}


\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.437744) (2,0.457254) (3,0.557851) (4,0.607051) (5,0.65399) (6,0.683368) (7,0.689059) (8,0.680439) (9,0.685365) (10,0.699959) (11,0.702562) (12,0.717143) (13,0.709763) (14,0.718033) (15,0.717221) (16,0.72375) (17,0.721815) (18,0.727367) (19,0.727636) (20,0.733762) (21,0.740265) (22,0.747369) (23,0.749206) (24,0.746662) (25,0.744187) (26,0.743369) (27,0.743917) (28,0.745755) (29,0.751835) (30,0.75345) (31,0.754406) (32,0.753725) (33,0.763583) (34,0.768715) (35,0.770087) (36,0.771398) (37,0.7718) (38,0.775158) (39,0.778767) (40,0.78049)
};
\label{plots:QBC2}

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.417143) (2,0.559673) (3,0.652982) (4,0.679753) (5,0.693065) (6,0.709019) (7,0.710244) (8,0.723463) (9,0.731474) (10,0.741036) (11,0.734572) (12,0.740239) (13,0.741968) (14,0.740834) (15,0.736291) (16,0.746526) (17,0.752956) (18,0.751852) (19,0.75495) (20,0.754615) (21,0.756663) (22,0.762286) (23,0.762192) (24,0.763659) (25,0.759825) (26,0.75857) (27,0.76031) (28,0.763636) (29,0.767371) (30,0.762333) (31,0.759305) (32,0.758561) (33,0.759312) (34,0.760122) (35,0.758054) (36,0.756994) (37,0.755904) (38,0.761444) (39,0.761644) (40,0.765411)
};
\label{plots:QBC100}

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.5386) (2,0.565211) (3,0.634337) (4,0.700194) (5,0.725775) (6,0.741928) (7,0.752486) (8,0.760961) (9,0.77014) (10,0.767481) (11,0.772995) (12,0.78203) (13,0.788191) (14,0.790413) (15,0.792089) (16,0.794954) (17,0.799203) (18,0.801811) (19,0.800656) (20,0.805692) (21,0.801845) (22,0.803726) (23,0.808346) (24,0.807935) (25,0.812626) (26,0.815763) (27,0.815573) (28,0.822299) (29,0.823795) (30,0.826076) (31,0.825052) (32,0.827026) (33,0.828653) (34,0.828648) (35,0.827402) (36,0.829904) (37,0.82963) (38,0.830456) (39,0.833531) (40,0.836065)
};
\label{plots:SVM}


\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.432646) (2,0.4132) (3,0.40679) (4,0.463525) (5,0.488598) (6,0.462491) (7,0.472777) (8,0.45572) (9,0.45679) (10,0.447679) (11,0.438245) (12,0.440148) (13,0.434083) (14,0.430394) (15,0.424877) (16,0.421133) (17,0.417703) (18,0.414181) (19,0.41102) (20,0.409248) (21,0.407317) (22,0.405129) (23,0.403463) (24,0.401783) (25,0.400397) (26,0.399241) (27,0.397389) (28,0.39576) (29,0.394194) (30,0.392164) (31,0.391381) (32,0.389456) (33,0.387728) (34,0.386783) (35,0.385202) (36,0.383672) (37,0.382133) (38,0.38079) (39,0.378258) (40,0.376427)
};
\label{plots:dec}

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{ (1,0.423336) (2,0.491499) (3,0.583662) (4,0.625896) (5,0.661889) (6,0.667475) (7,0.683743) (8,0.694363) (9,0.711161) (10,0.711068) (11,0.712454) (12,0.728513) (13,0.729423) (14,0.730234) (15,0.743882) (16,0.748153) (17,0.750597) (18,0.758435) (19,0.760625) (20,0.768514) (21,0.768946) (22,0.767941) (23,0.772845) (24,0.779496) (25,0.772675) (26,0.77328) (27,0.775972) (28,0.773226) (29,0.775773) (30,0.78041) (31,0.779872) (32,0.780489) (33,0.779693) (34,0.780463) (35,0.784821) (36,0.787482) (37,0.784063) (38,0.785672) (39,0.785049) (40,0.791106)
};
\label{plots:semi}


\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.429559) (2,0.382814) (3,0.3505) (4,0.328911) (5,0.313894) (6,0.298766) (7,0.287718) (8,0.277128) (9,0.268509) (10,0.261305) (11,0.254163) (12,0.248497) (13,0.243079) (14,0.238635) (15,0.233852) (16,0.229898) (17,0.225825) (18,0.222464) (19,0.219854) (20,0.216561) (21,0.213598) (22,0.210852) (23,0.208561) (24,0.206426) (25,0.20438) (26,0.202266) (27,0.199495) (28,0.197597) (29,0.195185) (30,0.192938) (31,0.191131) (32,0.189076) (33,0.186821) (34,0.184871) (35,0.182511) (36,0.180476) (37,0.178677) (38,0.176755) (39,0.174803) (40,0.17334)
};
\label{plots:emp}

\end{axis}
\end{tikzpicture}


==> blockinthemiddle_dataset.tikz.tex <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=30,
ymin=0, ymax=30,
title={(a) block in the middle},
ytick={0,7.5,15,22.5,30},
xtick = {0,7.5,15,22.5,30},
xlabel = {Dim. 1},
ylabel = {Dim. 2},
xticklabels={,,,,},
yticklabels={,,,,},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=red,
only marks,
mark=*,
mark options={scale = 0.4}
]
coordinates{ (13,13) (15,13) (15.5,13) (16.5,13) (13.5,13.5) (15,13.5) (16,13.5) (16.5,13.5) (13,14) (13.5,14) (14,14) (15.5,14) (17,14) (13,14.5) (14,14.5) (15.5,14.5) (16,14.5) (16.5,14.5) (13,15) (15,15) (16,15) (16.5,15) (17,15) (13,15.5) (13.5,15.5) (14,15.5) (15.5,15.5) (13,16) (13.5,16) (14.5,16) (15,16) (16.5,16) (13,16.5) (14.5,16.5) (15.5,16.5) (16,16.5) (13,17) (13.5,17) (14,17) (14.5,17) (15,17) (15.5,17) (16,17) (8.86203,21.9844) (1.87844,22.0987) (7.62888,6.41534) (5.50559,21.3585) (7.97933,22.783) (6.66413,14.0934) (2.66314,8.77752) (14.6582,0.0330902) (13.6696,8.46285) (2.74037,5.67331) (13.6087,28.3003) (12.3521,14.9273) (3.36577,27.7504) (14.5511,5.06006)
};
\label{plots:negatives}

\addplot [
color=black,
only marks,
mark=square*,
mark options={scale = 0.4}
]
coordinates{ (13.5,13) (14,13) (14.5,13) (16,13) (17,13) (13,13.5) (14,13.5) (14.5,13.5) (15.5,13.5) (17,13.5) (14.5,14) (15,14) (16,14) (16.5,14) (13.5,14.5) (14.5,14.5) (15,14.5) (17,14.5) (13.5,15) (14,15) (14.5,15) (15.5,15) (14.5,15.5) (15,15.5) (16,15.5) (16.5,15.5) (17,15.5) (14,16) (15.5,16) (16,16) (17,16) (13.5,16.5) (14,16.5) (15,16.5) (16.5,16.5) (17,16.5) (16.5,17) (17,17) (18.3773,17.3043) (24.9794,19.4896) (26.7589,22.3496) (17.8888,10.3495) (16.4577,2.38458) (20.4057,11.7607) (19.0268,2.51172) (20.4262,16.5161) (28.71,23.0737) (21.1403,3.08034) (16.3379,4.55224) (20.1516,20.3166) (23.7032,25.0623) (26.6266,28.273) (16.6152,29.476) (28.6434,7.37318)
};
\label{plots:positives}

\end{axis}
\end{tikzpicture}


==> boxandwhisker2.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=4.5in,
height=1.8in,
xmin=0.5, xmax=9.5,
ymin=-10, ymax=120,
xticklabels={\empty},
axis on top]
\addplot [
color=black,
dashed
]
coordinates{
 (1,39.875)(1,57) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (2,37.9423)(2,51.6) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (3,4.0625)(3,5.05) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (4,14.5673)(4,18) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (5,4.05)(5,4.1) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (6,38.8308)(6,57) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (7,55.5)(7,55.5) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (8,3.2)(8,3.2) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (9,84)(9,115.231) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (1,0)(1,12.125) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (2,0)(2,17.05) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (3,-0.8)(3,0.15) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (4,-0.8)(4,1.65) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (5,0)(5,1.75) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (6,0)(6,10.75) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (7,0)(7,29.85) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (8,-5.83333)(8,-2) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (9,0)(9,32.9) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0.875,57)(1.125,57) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1.875,51.6)(2.125,51.6) 
};

\addplot [
color=black,
solid
]
coordinates{
 (2.875,5.05)(3.125,5.05) 
};

\addplot [
color=black,
solid
]
coordinates{
 (3.875,18)(4.125,18) 
};

\addplot [
color=black,
solid
]
coordinates{
 (4.875,4.1)(5.125,4.1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (5.875,57)(6.125,57) 
};

\addplot [
color=black,
solid
]
coordinates{
 (6.875,55.5)(7.125,55.5) 
};

\addplot [
color=black,
solid
]
coordinates{
 (7.875,3.2)(8.125,3.2) 
};

\addplot [
color=black,
solid
]
coordinates{
 (8.875,115.231)(9.125,115.231) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0.875,0)(1.125,0) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1.875,0)(2.125,0) 
};

\addplot [
color=black,
solid
]
coordinates{
 (2.875,-0.8)(3.125,-0.8) 
};

\addplot [
color=black,
solid
]
coordinates{
 (3.875,-0.8)(4.125,-0.8) 
};

\addplot [
color=black,
solid
]
coordinates{
 (4.875,0)(5.125,0) 
};

\addplot [
color=black,
solid
]
coordinates{
 (5.875,0)(6.125,0) 
};

\addplot [
color=black,
solid
]
coordinates{
 (6.875,0)(7.125,0) 
};

\addplot [
color=black,
solid
]
coordinates{
 (7.875,-5.83333)(8.125,-5.83333) 
};

\addplot [
color=black,
solid
]
coordinates{
 (8.875,0)(9.125,0) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0.75,12.125)(0.75,39.875)(1.25,39.875)(1.25,12.125)(0.75,12.125) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1.75,17.05)(1.75,37.9423)(2.25,37.9423)(2.25,17.05)(1.75,17.05) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (2.75,0.15)(2.75,4.0625)(3.25,4.0625)(3.25,0.15)(2.75,0.15) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (3.75,1.65)(3.75,14.5673)(4.25,14.5673)(4.25,1.65)(3.75,1.65) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (4.75,1.75)(4.75,4.05)(5.25,4.05)(5.25,1.75)(4.75,1.75) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (5.75,10.75)(5.75,38.8308)(6.25,38.8308)(6.25,10.75)(5.75,10.75) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (6.75,29.85)(6.75,55.5)(7.25,55.5)(7.25,29.85)(6.75,29.85) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (7.75,-2)(7.75,3.2)(8.25,3.2)(8.25,-2)(7.75,-2) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (8.75,32.9)(8.75,84)(9.25,84)(9.25,32.9)(8.75,32.9) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0.75,27.3)(1.25,27.3) 
};

\addplot [
color=red,
solid
]
coordinates{
 (1.75,23.8)(2.25,23.8) 
};

\addplot [
color=red,
solid
]
coordinates{
 (2.75,2.3)(3.25,2.3) 
};

\addplot [
color=red,
solid
]
coordinates{
 (3.75,3.95)(4.25,3.95) 
};

\addplot [
color=red,
solid
]
coordinates{
 (4.75,3.25)(5.25,3.25) 
};

\addplot [
color=red,
solid
]
coordinates{
 (5.75,16.2)(6.25,16.2) 
};

\addplot [
color=red,
solid
]
coordinates{
 (6.75,43.7)(7.25,43.7) 
};

\addplot [
color=red,
solid
]
coordinates{
 (7.75,1.35)(8.25,1.35) 
};

\addplot [
color=red,
solid
]
coordinates{
 (8.75,46.95)(9.25,46.95) 
};

\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,draw=red}
]
coordinates{
 (5,19.8462) 
};

\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,draw=red}
]
coordinates{
 (7,115.231) 
};

\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,draw=red}
]
coordinates{
 (8,77.5385) 
};

\addplot [
color=red,
dashed
]
coordinates{
 (-0.5,0)(9.9,0) 
};

\end{axis}
\node[above, inner sep=0mm, text=black]
at (12, 0.2) {{BALD}};
\node[above, inner sep=0mm, text=black]
at (0.6, -1.6) {\rotatebox{90}{Rand}};
\node[above, inner sep=0mm, text=black]
at (1.8, -1.6) {\rotatebox{90}{IVM}};
\node[above, inner sep=0mm, text=black]
at (3.1, -1.6) {\rotatebox{90}{MES}};
\node[above, inner sep=0mm, text=black]
at (4.4, -1.6) {\rotatebox{90}{QBC2}};
\node[above, inner sep=0mm, text=black]
at (5.7, -1.6) {\rotatebox{90}{QBC100}};
\node[above, inner sep=0mm, text=black]
at (7.0, -1.6) {\rotatebox{90}{SVM}};
\node[above, inner sep=0mm, text=black]
at (8.3, -1.6) {\rotatebox{90}{Kapoor}};
\node[above, inner sep=0mm, text=black]
at (9.6, -1.6) {\rotatebox{90}{Zhu \emph{et al.}}};
\node[above, inner sep=0mm, text=black]
at (10.9, -1.6) {\rotatebox{90}{Empirical}};
\end{tikzpicture}


==> cancer3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=50,
ymin=0.5, ymax=0.75,
ytick={0.5,0.75},
xtick = {0,50},
xlabel = {No. queried points},
ylabel = {Accuracy},
title = {(j) cancer},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.354515)(2,0.559085)(3,0.548284)(4,0.549007)(5,0.552332)(6,0.57047)(7,0.583979)(8,0.631901)(9,0.654475)(10,0.662809)(11,0.674615)(12,0.67056)(13,0.678816)(14,0.691859)(15,0.688437)(16,0.684551)(17,0.681019)(18,0.688369)(19,0.689068)(20,0.693829)(21,0.698953)(22,0.706477)(23,0.706745)(24,0.711915)(25,0.712002)(26,0.712991)(27,0.715787)(28,0.717591)(29,0.71933)(30,0.719325)(31,0.719278)(32,0.718977)(33,0.716237)(34,0.713748)(35,0.712734)(36,0.714738)(37,0.715156)(38,0.715876)(39,0.71542)(40,0.713873)(41,0.714577)(42,0.714889)(43,0.715431)(44,0.716667)(45,0.716618)(46,0.717575)(47,0.718452)(48,0.718687)(49,0.719379)(50,0.719945)(51,0.718885)(52,0.718821)(53,0.719635)(54,0.720167)(55,0.72097)(56,0.721085)(57,0.721071)(58,0.721068)(59,0.721685)(60,0.721558)(61,0.722044)(62,0.722154)(63,0.722446)(64,0.72244)(65,0.722578)(66,0.722574)(67,0.722651)(68,0.722685)(69,0.722843)(70,0.722721)(71,0.722791)(72,0.722963)(73,0.723013)(74,0.723236)(75,0.723163)(76,0.723406)(77,0.723359)(78,0.72352)(79,0.723715)(80,0.723858)(81,0.72391)(82,0.723934)(83,0.723965)(84,0.724033)(85,0.724065)(86,0.724177)(87,0.724204)(88,0.724192)(89,0.724177)(90,0.724248)(91,0.724313)(92,0.724303)(93,0.724329)(94,0.724374)(95,0.72438)(96,0.724393)(97,0.724431)(98,0.724388)(99,0.724425)(100,0.724437) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.368959)(2,0.560888)(3,0.570548)(4,0.593664)(5,0.607051)(6,0.624036)(7,0.639131)(8,0.645239)(9,0.648922)(10,0.655857)(11,0.663476)(12,0.667817)(13,0.670732)(14,0.67948)(15,0.682654)(16,0.683846)(17,0.687245)(18,0.690204)(19,0.693554)(20,0.695356)(21,0.696555)(22,0.698414)(23,0.702381)(24,0.703583)(25,0.706022)(26,0.707027)(27,0.707756)(28,0.708837)(29,0.709358)(30,0.710293)(31,0.709307)(32,0.709832)(33,0.710252)(34,0.710602)(35,0.711522)(36,0.704854)(37,0.70828)(38,0.709433)(39,0.710314)(40,0.711681)(41,0.711832)(42,0.711999)(43,0.712245)(44,0.712456)(45,0.712794)(46,0.713532)(47,0.713708)(48,0.713969)(49,0.714117)(50,0.714235)(51,0.714353)(52,0.714431)(53,0.714574)(54,0.714902)(55,0.712744)(56,0.712869)(57,0.713059)(58,0.712514)(59,0.713684)(60,0.71376)(61,0.714381)(62,0.71445)(63,0.714723)(64,0.716667)(65,0.71706)(66,0.717181)(67,0.717159)(68,0.717773)(69,0.717738)(70,0.717539)(71,0.717647)(72,0.717845)(73,0.718217)(74,0.718316)(75,0.718353)(76,0.718373)(77,0.718364)(78,0.718495)(79,0.718673)(80,0.718866)(81,0.719053)(82,0.717469)(83,0.71776)(84,0.717799)(85,0.718223)(86,0.718324)(87,0.71851)(88,0.718754)(89,0.719142)(90,0.719329)(91,0.719349)(92,0.719538)(93,0.719855)(94,0.719882)(95,0.720028)(96,0.72009)(97,0.720152)(98,0.720205)(99,0.720333)(100,0.720543) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.447045)(2,0.4416)(3,0.431337)(4,0.430504)(5,0.500083)(6,0.486154)(7,0.56186)(8,0.544859)(9,0.570953)(10,0.581928)(11,0.615519)(12,0.620665)(13,0.647801)(14,0.653166)(15,0.666044)(16,0.668545)(17,0.645891)(18,0.650079)(19,0.626628)(20,0.629162)(21,0.629447)(22,0.634132)(23,0.640784)(24,0.645153)(25,0.650497)(26,0.653379)(27,0.65849)(28,0.661187)(29,0.666033)(30,0.667632)(31,0.672028)(32,0.675369)(33,0.678132)(34,0.680596)(35,0.683472)(36,0.685418)(37,0.68742)(38,0.690609)(39,0.692209)(40,0.695209)(41,0.696582)(42,0.699109)(43,0.700563)(44,0.702169)(45,0.703263)(46,0.706199)(47,0.707308)(48,0.708832)(49,0.709571)(50,0.711121)(51,0.712417)(52,0.712918)(53,0.713388)(54,0.714032)(55,0.714321)(56,0.71482)(57,0.715106)(58,0.715409)(59,0.715541)(60,0.716027)(61,0.716484)(62,0.717662)(63,0.718003)(64,0.718152)(65,0.718508)(66,0.718679)(67,0.718764)(68,0.719113)(69,0.71983)(70,0.720237)(71,0.720988)(72,0.722045)(73,0.722265)(74,0.722413)(75,0.722617)(76,0.72284)(77,0.723071)(78,0.723337)(79,0.723432)(80,0.723634)(81,0.723717)(82,0.723809)(83,0.723844)(84,0.723971)(85,0.724361)(86,0.724609)(87,0.724932)(88,0.724962)(89,0.725023)(90,0.725152)(91,0.725316)(92,0.725575)(93,0.725771)(94,0.72589)(95,0.72603)(96,0.72614)(97,0.72648)(98,0.726616)(99,0.72672)(100,0.726757) 
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.338171)(2,0.53416)(3,0.545159)(4,0.555123)(5,0.60663)(6,0.623215)(7,0.638998)(8,0.626973)(9,0.63681)(10,0.629414)(11,0.640228)(12,0.652487)(13,0.660481)(14,0.665673)(15,0.669225)(16,0.673893)(17,0.681998)(18,0.681759)(19,0.685012)(20,0.692278)(21,0.692325)(22,0.696199)(23,0.696548)(24,0.702195)(25,0.700473)(26,0.697471)(27,0.702001)(28,0.706738)(29,0.709567)(30,0.711441)(31,0.713202)(32,0.714485)(33,0.716199)(34,0.718006)(35,0.718429)(36,0.718896)(37,0.719754)(38,0.72026)(39,0.720841)(40,0.721013)(41,0.721681)(42,0.722211)(43,0.722557)(44,0.722769)(45,0.722996)(46,0.7232)(47,0.723483)(48,0.723709)(49,0.724229)(50,0.72456)(51,0.724513)(52,0.724566)(53,0.724614)(54,0.72485)(55,0.725002)(56,0.72514)(57,0.725246)(58,0.725268)(59,0.725447)(60,0.725536)(61,0.725633)(62,0.725663)(63,0.72556)(64,0.725473)(65,0.725561)(66,0.725574)(67,0.725666)(68,0.725754)(69,0.72576)(70,0.725747)(71,0.725594)(72,0.725563)(73,0.725592)(74,0.725606)(75,0.725519)(76,0.725427)(77,0.725328)(78,0.725379)(79,0.725378)(80,0.725335)(81,0.725337)(82,0.725376)(83,0.725414)(84,0.725459)(85,0.725499)(86,0.725537)(87,0.725563)(88,0.725604)(89,0.725583)(90,0.725529)(91,0.725527)(92,0.725553)(93,0.725586)(94,0.725611)(95,0.725635)(96,0.725659)(97,0.725682)(98,0.725654)(99,0.725641)(100,0.725629) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.319711)(2,0.538607)(3,0.561914)(4,0.595272)(5,0.624363)(6,0.637797)(7,0.650842)(8,0.654649)(9,0.664105)(10,0.667432)(11,0.672616)(12,0.675657)(13,0.678241)(14,0.682732)(15,0.686593)(16,0.687615)(17,0.691862)(18,0.698381)(19,0.701285)(20,0.704524)(21,0.70762)(22,0.706537)(23,0.706)(24,0.706379)(25,0.706807)(26,0.709852)(27,0.709157)(28,0.712393)(29,0.71272)(30,0.710201)(31,0.709768)(32,0.71182)(33,0.714034)(34,0.715451)(35,0.717157)(36,0.717569)(37,0.71879)(38,0.719854)(39,0.718661)(40,0.718887)(41,0.719546)(42,0.720353)(43,0.720379)(44,0.720707)(45,0.721184)(46,0.721809)(47,0.721751)(48,0.721989)(49,0.722061)(50,0.722373)(51,0.722587)(52,0.722388)(53,0.722491)(54,0.722763)(55,0.723186)(56,0.723302)(57,0.723413)(58,0.723503)(59,0.723548)(60,0.723677)(61,0.723827)(62,0.723935)(63,0.72401)(64,0.724061)(65,0.724211)(66,0.724235)(67,0.724228)(68,0.724307)(69,0.724336)(70,0.724298)(71,0.724242)(72,0.72423)(73,0.724255)(74,0.7235)(75,0.723552)(76,0.723184)(77,0.723348)(78,0.723628)(79,0.723793)(80,0.723943)(81,0.724074)(82,0.72414)(83,0.724226)(84,0.724245)(85,0.724362)(86,0.724316)(87,0.724333)(88,0.724375)(89,0.724437)(90,0.724355)(91,0.724407)(92,0.724505)(93,0.724519)(94,0.724568)(95,0.724612)(96,0.724659)(97,0.72466)(98,0.724757)(99,0.724805)(100,0.724867) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.330305)(2,0.537931)(3,0.563793)(4,0.578452)(5,0.60292)(6,0.609595)(7,0.615889)(8,0.633095)(9,0.652034)(10,0.64475)(11,0.661483)(12,0.661807)(13,0.66105)(14,0.662797)(15,0.673632)(16,0.664222)(17,0.674262)(18,0.678614)(19,0.683197)(20,0.686115)(21,0.690281)(22,0.694929)(23,0.69504)(24,0.699963)(25,0.699008)(26,0.703498)(27,0.705176)(28,0.705443)(29,0.707942)(30,0.710168)(31,0.712591)(32,0.713779)(33,0.71574)(34,0.717072)(35,0.717596)(36,0.719132)(37,0.719676)(38,0.720065)(39,0.714084)(40,0.715941)(41,0.716781)(42,0.717306)(43,0.718065)(44,0.71832)(45,0.71867)(46,0.719019)(47,0.71944)(48,0.719814)(49,0.720264)(50,0.720608)(51,0.719752)(52,0.720047)(53,0.720385)(54,0.720503)(55,0.720731)(56,0.720936)(57,0.72126)(58,0.719744)(59,0.720148)(60,0.720497)(61,0.72058)(62,0.720921)(63,0.721098)(64,0.721002)(65,0.72135)(66,0.721734)(67,0.721943)(68,0.722157)(69,0.722363)(70,0.722464)(71,0.722658)(72,0.722851)(73,0.722879)(74,0.723075)(75,0.723174)(76,0.723256)(77,0.723335)(78,0.723471)(79,0.723584)(80,0.723697)(81,0.723782)(82,0.723858)(83,0.723934)(84,0.723978)(85,0.724045)(86,0.724075)(87,0.724153)(88,0.724164)(89,0.724178)(90,0.72421)(91,0.724318)(92,0.724343)(93,0.724394)(94,0.724493)(95,0.724495)(96,0.724602)(97,0.724579)(98,0.724588)(99,0.72465)(100,0.724686) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.339395)(2,0.550333)(3,0.586144)(4,0.608854)(5,0.62295)(6,0.629909)(7,0.63791)(8,0.644343)(9,0.648747)(10,0.652089)(11,0.655217)(12,0.657822)(13,0.660808)(14,0.664102)(15,0.665305)(16,0.667189)(17,0.671827)(18,0.675273)(19,0.676703)(20,0.676989)(21,0.676621)(22,0.679285)(23,0.67917)(24,0.680526)(25,0.680188)(26,0.681097)(27,0.680301)(28,0.687041)(29,0.694254)(30,0.694988)(31,0.695567)(32,0.696291)(33,0.702728)(34,0.70348)(35,0.702611)(36,0.703091)(37,0.703891)(38,0.706888)(39,0.709661)(40,0.710353)(41,0.709881)(42,0.708897)(43,0.705393)(44,0.705884)(45,0.708609)(46,0.709731)(47,0.711726)(48,0.713187)(49,0.713636)(50,0.713791)(51,0.715594)(52,0.71676)(53,0.717618)(54,0.717562)(55,0.717739)(56,0.718295)(57,0.718802)(58,0.719053)(59,0.719082)(60,0.719579)(61,0.720099)(62,0.720199)(63,0.720287)(64,0.720472)(65,0.720582)(66,0.720763)(67,0.720488)(68,0.720161)(69,0.720469)(70,0.720548)(71,0.720539)(72,0.720799)(73,0.720578)(74,0.720292)(75,0.719939)(76,0.71983)(77,0.719729)(78,0.720041)(79,0.719982)(80,0.719884)(81,0.719898)(82,0.719952)(83,0.719703)(84,0.719492)(85,0.719529)(86,0.719504)(87,0.719698)(88,0.719583)(89,0.719565)(90,0.719446)(91,0.719559)(92,0.719569)(93,0.719577)(94,0.719157)(95,0.718897)(96,0.718868)(97,0.718884)(98,0.718854)(99,0.718836)(100,0.718748) 
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.351035)(2,0.546562)(3,0.576952)(4,0.578581)(5,0.593115)(6,0.620778)(7,0.638735)(8,0.648323)(9,0.66323)(10,0.670634)(11,0.677977)(12,0.681777)(13,0.68466)(14,0.687643)(15,0.690862)(16,0.692709)(17,0.696115)(18,0.697194)(19,0.698578)(20,0.701807)(21,0.702392)(22,0.703473)(23,0.703875)(24,0.70439)(25,0.705345)(26,0.70641)(27,0.706759)(28,0.707315)(29,0.70774)(30,0.70955)(31,0.709922)(32,0.710317)(33,0.710336)(34,0.71056)(35,0.710836)(36,0.71164)(37,0.711952)(38,0.712436)(39,0.712439)(40,0.712516)(41,0.712596)(42,0.712667)(43,0.712767)(44,0.71284)(45,0.712903)(46,0.712927)(47,0.712993)(48,0.713039)(49,0.713084)(50,0.713364)(51,0.713384)(52,0.713459)(53,0.713597)(54,0.713562)(55,0.713589)(56,0.713607)(57,0.713619)(58,0.713639)(59,0.713705)(60,0.713706)(61,0.713701)(62,0.713778)(63,0.71377)(64,0.713775)(65,0.713802)(66,0.713815)(67,0.713812)(68,0.713842)(69,0.714075)(70,0.714082)(71,0.714076)(72,0.714074)(73,0.714094)(74,0.714117)(75,0.71412)(76,0.714103)(77,0.714122)(78,0.714129)(79,0.714152)(80,0.714144)(81,0.714099)(82,0.714126)(83,0.714138)(84,0.714092)(85,0.714095)(86,0.714066)(87,0.714057)(88,0.7141)(89,0.714104)(90,0.714066)(91,0.714055)(92,0.714066)(93,0.714053)(94,0.714055)(95,0.714043)(96,0.714053)(97,0.714113)(98,0.714009)(99,0.714087)(100,0.714094) 
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.308918)(2,0.514527)(3,0.562903)(4,0.603078)(5,0.607803)(6,0.635125)(7,0.638712)(8,0.634721)(9,0.622918)(10,0.639372)(11,0.650458)(12,0.655482)(13,0.664558)(14,0.67448)(15,0.675305)(16,0.681622)(17,0.685891)(18,0.689539)(19,0.686724)(20,0.693841)(21,0.697453)(22,0.697962)(23,0.70116)(24,0.702345)(25,0.704783)(26,0.703322)(27,0.705016)(28,0.705884)(29,0.708099)(30,0.709257)(31,0.70919)(32,0.711571)(33,0.712398)(34,0.71337)(35,0.713537)(36,0.714804)(37,0.715982)(38,0.715325)(39,0.71612)(40,0.717605)(41,0.718835)(42,0.719168)(43,0.720419)(44,0.720554)(45,0.72142)(46,0.721613)(47,0.72142)(48,0.721598)(49,0.722229)(50,0.72253)(51,0.722819)(52,0.722844)(53,0.723221)(54,0.723916)(55,0.724046)(56,0.724283)(57,0.724505)(58,0.724691)(59,0.724859)(60,0.724933)(61,0.725001)(62,0.725131)(63,0.725224)(64,0.725278)(65,0.725345)(66,0.725447)(67,0.72552)(68,0.725577)(69,0.725617)(70,0.725567)(71,0.725603)(72,0.725661)(73,0.725713)(74,0.725752)(75,0.725796)(76,0.725836)(77,0.725876)(78,0.725893)(79,0.725907)(80,0.725931)(81,0.725937)(82,0.725955)(83,0.725965)(84,0.726004)(85,0.726015)(86,0.726042)(87,0.72606)(88,0.726069)(89,0.72663)(90,0.726758)(91,0.726738)(92,0.726783)(93,0.726737)(94,0.726783)(95,0.726796)(96,0.726812)(97,0.726823)(98,0.726828)(99,0.726847)(100,0.726848) 
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.327979)(2,0.534703)(3,0.557437)(4,0.565656)(5,0.570955)(6,0.573975)(7,0.576103)(8,0.577443)(9,0.578382)(10,0.579225)(11,0.57959)(12,0.580092)(13,0.580378)(14,0.580413)(15,0.580595)(16,0.580793)(17,0.580754)(18,0.58079)(19,0.580837)(20,0.580565)(21,0.580501)(22,0.580427)(23,0.580256)(24,0.580353)(25,0.580399)(26,0.580512)(27,0.580211)(28,0.580495)(29,0.580218)(30,0.58001)(31,0.579814)(32,0.579486)(33,0.579269)(34,0.579028)(35,0.578747)(36,0.578997)(37,0.578904)(38,0.578893)(39,0.578749)(40,0.578674)(41,0.578454)(42,0.578115)(43,0.578012)(44,0.577918)(45,0.577825)(46,0.577706)(47,0.577605)(48,0.577621)(49,0.577325)(50,0.577113)(51,0.577059)(52,0.576642)(53,0.57645)(54,0.576415)(55,0.575868)(56,0.575545)(57,0.575351)(58,0.5753)(59,0.575215)(60,0.574943)(61,0.574945)(62,0.574604)(63,0.574484)(64,0.574267)(65,0.574047)(66,0.5739)(67,0.573959)(68,0.573712)(69,0.573606)(70,0.572891)(71,0.572702)(72,0.572256)(73,0.571591)(74,0.57091)(75,0.570409)(76,0.570449)(77,0.570007)(78,0.569445)(79,0.569308)(80,0.569296)(81,0.568683)(82,0.568372)(83,0.567771)(84,0.567083)(85,0.566486)(86,0.56539)(87,0.564893)(88,0.564477)(89,0.563488)(90,0.561791)(91,0.561475)(92,0.561189)(93,0.561031)(94,0.560614)(95,0.558399)(96,0.557276)(97,0.555616)(98,0.554364)(99,0.552897)(100,0.551337) 
};

\end{axis}
\end{tikzpicture}


==> checkerboard2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=50,
ymin=0.5, ymax=1,
ytick={0.5,1},
xtick = {0,25,50},
xlabel = {No. queried points},
ylabel = {Accuracy},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.509885) (2,0.522693) (3,0.53474) (4,0.547013) (5,0.560323) (6,0.57036) (7,0.57857) (8,0.589043) (9,0.597232) (10,0.609322) (11,0.622262) (12,0.637122) (13,0.651602) (14,0.66623) (15,0.677149) (16,0.691247) (17,0.707813) (18,0.726329) (19,0.736819) (20,0.752558) (21,0.762286) (22,0.780063) (23,0.789513) (24,0.803286) (25,0.815501) (26,0.823959) (27,0.833154) (28,0.848929) (29,0.87118) (30,0.888573) (31,0.896232) (32,0.903101) (33,0.907358) (34,0.910533) (35,0.913087) (36,0.915929) (37,0.918698) (38,0.921288) (39,0.923818) (40,0.926381) (41,0.928526) (42,0.930591) (43,0.932818) (44,0.9349) (45,0.936965) (46,0.938718) (47,0.94052) (48,0.942503) (49,0.944208) (50,0.945905)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.509773) (2,0.519229) (3,0.528577) (4,0.538652) (5,0.548848) (6,0.56459) (7,0.573944) (8,0.588079) (9,0.603113) (10,0.615583) (11,0.624322) (12,0.635052) (13,0.640151) (14,0.646008) (15,0.649586) (16,0.651762) (17,0.659059) (18,0.671112) (19,0.679088) (20,0.688642) (21,0.696339) (22,0.697418) (23,0.714628) (24,0.724863) (25,0.737618) (26,0.749363) (27,0.751161) (28,0.761194) (29,0.770765) (30,0.786319) (31,0.789465) (32,0.793527) (33,0.798071) (34,0.807288) (35,0.81155) (36,0.812729) (37,0.820657) (38,0.821573) (39,0.824516) (40,0.83211) (41,0.839197) (42,0.84107) (43,0.849292) (44,0.857284) (45,0.858584) (46,0.861788) (47,0.863781) (48,0.864775) (49,0.86646) (50,0.867783)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.508449) (2,0.52448) (3,0.534489) (4,0.557607) (5,0.569195) (6,0.587917) (7,0.599197) (8,0.617996) (9,0.632287) (10,0.646611) (11,0.660148) (12,0.676873) (13,0.69087) (14,0.709665) (15,0.723865) (16,0.744137) (17,0.75402) (18,0.764207) (19,0.774987) (20,0.783602) (21,0.7938) (22,0.802727) (23,0.813786) (24,0.822881) (25,0.832758) (26,0.843949) (27,0.855273) (28,0.867317) (29,0.877196) (30,0.889835) (31,0.899085) (32,0.907538) (33,0.909411) (34,0.911749) (35,0.91423) (36,0.916021) (37,0.917998) (38,0.919709) (39,0.922173) (40,0.924) (41,0.925656) (42,0.927179) (43,0.930009) (44,0.93237) (45,0.933966) (46,0.935606) (47,0.937825) (48,0.940095) (49,0.941935) (50,0.943745)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.508616) (2,0.515568) (3,0.525883) (4,0.537191) (5,0.547513) (6,0.554742) (7,0.564037) (8,0.573611) (9,0.584294) (10,0.594309) (11,0.60828) (12,0.622964) (13,0.634804) (14,0.647751) (15,0.661483) (16,0.67922) (17,0.689835) (18,0.703799) (19,0.716897) (20,0.729839) (21,0.74205) (22,0.752144) (23,0.768311) (24,0.778327) (25,0.786078) (26,0.798597) (27,0.814074) (28,0.833299) (29,0.848099) (30,0.868333) (31,0.89076) (32,0.901281) (33,0.906562) (34,0.90999) (35,0.913697) (36,0.916841) (37,0.919672) (38,0.922692) (39,0.925409) (40,0.928351) (41,0.930613) (42,0.9328) (43,0.934905) (44,0.937044) (45,0.939053) (46,0.940839) (47,0.942414) (48,0.944379) (49,0.94623) (50,0.947845)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.511368) (2,0.521234) (3,0.534471) (4,0.541192) (5,0.549296) (6,0.55336) (7,0.566196) (8,0.576368) (9,0.590969) (10,0.604769) (11,0.616152) (12,0.631036) (13,0.644519) (14,0.655425) (15,0.671102) (16,0.681668) (17,0.699288) (18,0.719853) (19,0.731265) (20,0.738205) (21,0.746837) (22,0.750747) (23,0.772712) (24,0.783562) (25,0.798642) (26,0.80975) (27,0.812511) (28,0.821576) (29,0.835568) (30,0.840282) (31,0.8442) (32,0.849221) (33,0.853489) (34,0.86456) (35,0.869843) (36,0.872548) (37,0.87679) (38,0.88439) (39,0.889286) (40,0.892362) (41,0.896182) (42,0.900409) (43,0.902785) (44,0.905872) (45,0.908694) (46,0.911805) (47,0.915563) (48,0.918425) (49,0.921418) (50,0.923699)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.509498) (2,0.519054) (3,0.527929) (4,0.537568) (5,0.551151) (6,0.56285) (7,0.576111) (8,0.592502) (9,0.603575) (10,0.62071) (11,0.634414) (12,0.654218) (13,0.669335) (14,0.692337) (15,0.70947) (16,0.720645) (17,0.739182) (18,0.754014) (19,0.766625) (20,0.777609) (21,0.791608) (22,0.805876) (23,0.825049) (24,0.834503) (25,0.844029) (26,0.851438) (27,0.863511) (28,0.868529) (29,0.875978) (30,0.881048) (31,0.886339) (32,0.892711) (33,0.897363) (34,0.902574) (35,0.90609) (36,0.909593) (37,0.91294) (38,0.916156) (39,0.917961) (40,0.920041) (41,0.922319) (42,0.924864) (43,0.927053) (44,0.929225) (45,0.931453) (46,0.933538) (47,0.935713) (48,0.93771) (49,0.939482) (50,0.941397)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.51337) (2,0.529771) (3,0.544297) (4,0.560177) (5,0.568214) (6,0.576879) (7,0.582433) (8,0.584435) (9,0.591358) (10,0.599803) (11,0.603702) (12,0.605604) (13,0.610153) (14,0.615944) (15,0.619902) (16,0.627108) (17,0.628215) (18,0.633332) (19,0.639372) (20,0.639883) (21,0.644345) (22,0.651738) (23,0.65781) (24,0.660388) (25,0.669717) (26,0.67488) (27,0.683468) (28,0.686149) (29,0.690429) (30,0.695878) (31,0.699595) (32,0.703835) (33,0.709444) (34,0.715295) (35,0.720755) (36,0.725257) (37,0.72849) (38,0.735388) (39,0.745585) (40,0.751332) (41,0.758135) (42,0.769001) (43,0.77831) (44,0.7876) (45,0.799152) (46,0.80651) (47,0.819522) (48,0.827645) (49,0.833988) (50,0.83782)
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.509503) (2,0.519416) (3,0.529021) (4,0.539572) (5,0.550976) (6,0.562576) (7,0.575101) (8,0.589434) (9,0.611601) (10,0.634933) (11,0.659819) (12,0.686802) (13,0.715388) (14,0.745879) (15,0.779305) (16,0.81661) (17,0.823452) (18,0.828173) (19,0.830868) (20,0.83343) (21,0.836034) (22,0.838609) (23,0.8412) (24,0.843833) (25,0.846406) (26,0.848906) (27,0.851831) (28,0.854557) (29,0.857288) (30,0.860204) (31,0.863002) (32,0.8658) (33,0.867865) (34,0.87011) (35,0.872043) (36,0.874039) (37,0.875788) (38,0.877721) (39,0.879712) (40,0.881449) (41,0.883304) (42,0.884793) (43,0.88689) (44,0.888692) (45,0.890531) (46,0.89233) (47,0.893886) (48,0.895479) (49,0.896751) (50,0.89818)
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{ (1,0.5108) (2,0.519728) (3,0.529965) (4,0.540986) (5,0.551291) (6,0.564799) (7,0.577927) (8,0.594231) (9,0.611973) (10,0.633352) (11,0.658299) (12,0.685346) (13,0.714151) (14,0.743465) (15,0.775744) (16,0.814025) (17,0.821312) (18,0.826681) (19,0.830442) (20,0.833942) (21,0.836694) (22,0.839855) (23,0.842425) (24,0.845011) (25,0.847563) (26,0.850202) (27,0.853042) (28,0.855901) (29,0.858893) (30,0.861653) (31,0.864464) (32,0.867183) (33,0.869036) (34,0.870872) (35,0.872713) (36,0.874727) (37,0.876214) (38,0.877867) (39,0.878996) (40,0.880543) (41,0.882084) (42,0.883558) (43,0.885244) (44,0.886777) (45,0.888309) (46,0.889937) (47,0.891268) (48,0.892703) (49,0.894114) (50,0.895325)
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.509276) (2,0.519678) (3,0.520474) (4,0.520784) (5,0.521128) (6,0.520995) (7,0.521126) (8,0.521426) (9,0.521438) (10,0.521617) (11,0.521681) (12,0.521675) (13,0.521558) (14,0.521564) (15,0.521527) (16,0.521368) (17,0.521186) (18,0.520923) (19,0.520794) (20,0.520524) (21,0.520356) (22,0.520213) (23,0.520105) (24,0.519821) (25,0.519346) (26,0.519055) (27,0.520018) (28,0.520581) (29,0.520693) (30,0.521041) (31,0.521272) (32,0.521516) (33,0.521537) (34,0.521562) (35,0.521635) (36,0.521661) (37,0.521637) (38,0.521593) (39,0.521533) (40,0.521368) (41,0.521099) (42,0.52069) (43,0.520444) (44,0.520095) (45,0.519873) (46,0.519582) (47,0.519396) (48,0.518945) (49,0.518611) (50,0.518228)
};

\end{axis}
\end{tikzpicture}


==> checkerboard_dataset.tikz.tex <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=30,
ymin=0, ymax=30,
title={(c) checkerboard},
xlabel = {Dim. 1},
ylabel = {Dim. 2},
ytick={0,7.5,15,22.5,30},
xtick = {0,7.5,15,22.5,30},
xticklabels={,,,,},
yticklabels={,,,,},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]

\addplot [
color=red,
only marks,
mark=*,
mark options={scale=0.4}
]
coordinates{ (1,1) (2,1) (3,1) (4,1) (17,1) (18,1) (19,1) (20,1) (1,2) (2,2) (3,2) (4,2) (17,2) (18,2) (19,2) (20,2) (1,3) (2,3) (3,3) (4,3) (17,3) (18,3) (19,3) (20,3) (1,4) (2,4) (3,4) (4,4) (17,4) (18,4) (19,4) (20,4) (9,9) (10,9) (11,9) (12,9) (25,9) (26,9) (27,9) (28,9) (9,10) (10,10) (11,10) (12,10) (25,10) (26,10) (27,10) (28,10) (9,11) (10,11) (11,11) (12,11) (25,11) (26,11) (27,11) (28,11) (9,12) (10,12) (11,12) (12,12) (25,12) (26,12) (27,12) (28,12) (1,17) (2,17) (3,17) (4,17) (17,17) (18,17) (19,17) (20,17) (1,18) (2,18) (3,18) (4,18) (17,18) (18,18) (19,18) (20,18) (1,19) (2,19) (3,19) (4,19) (17,19) (18,19) (19,19) (20,19) (1,20) (2,20) (3,20) (4,20) (17,20) (18,20) (19,20) (20,20) (9,25) (10,25) (11,25) (12,25) (25,25) (26,25) (27,25) (28,25) (9,26) (10,26) (11,26) (12,26) (25,26) (26,26) (27,26) (28,26) (9,27) (10,27) (11,27) (12,27) (25,27) (26,27) (27,27) (28,27) (9,28) (10,28) (11,28) (12,28) (25,28) (26,28) (27,28) (28,28)
};

\addplot [
color=black,
only marks,
mark=square*,
mark options={scale=0.4}
]
coordinates{ (9,1) (10,1) (11,1) (12,1) (25,1) (26,1) (27,1) (28,1) (9,2) (10,2) (11,2) (12,2) (25,2) (26,2) (27,2) (28,2) (9,3) (10,3) (11,3) (12,3) (25,3) (26,3) (27,3) (28,3) (9,4) (10,4) (11,4) (12,4) (25,4) (26,4) (27,4) (28,4) (1,9) (2,9) (3,9) (4,9) (17,9) (18,9) (19,9) (20,9) (1,10) (2,10) (3,10) (4,10) (17,10) (18,10) (19,10) (20,10) (1,11) (2,11) (3,11) (4,11) (17,11) (18,11) (19,11) (20,11) (1,12) (2,12) (3,12) (4,12) (17,12) (18,12) (19,12) (20,12) (9,17) (10,17) (11,17) (12,17) (25,17) (26,17) (27,17) (28,17) (9,18) (10,18) (11,18) (12,18) (25,18) (26,18) (27,18) (28,18) (9,19) (10,19) (11,19) (12,19) (25,19) (26,19) (27,19) (28,19) (9,20) (10,20) (11,20) (12,20) (25,20) (26,20) (27,20) (28,20) (1,25) (2,25) (3,25) (4,25) (17,25) (18,25) (19,25) (20,25) (1,26) (2,26) (3,26) (4,26) (17,26) (18,26) (19,26) (20,26) (1,27) (2,27) (3,27) (4,27) (17,27) (18,27) (19,27) (20,27) (1,28) (2,28) (3,28) (4,28) (17,28) (18,28) (19,28) (20,28)
};

\end{axis}
\end{tikzpicture}


==> corner_dataset.tikz.tex <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=30,
ymin=0, ymax=30,
title={(b) block in the corner},
xlabel = {Dim. 1},
ylabel = {Dim. 2},
ytick={0,7.5,15,22.5,30},
xtick = {0,7.5,15,22.5,30},
xticklabels={,,,,},
yticklabels={,,,,},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]

\addplot [
color=red,
only marks,
mark=*,
mark options={scale=0.4}
]
coordinates{ (1,1) (1.5,1) (2,1) (2.5,1) (3,1) (3.5,1) (4,1) (4.5,1) (5,1) (1,1.5) (1.5,1.5) (2,1.5) (2.5,1.5) (3,1.5) (3.5,1.5) (4,1.5) (4.5,1.5) (5,1.5) (1,2) (1.5,2) (2,2) (2.5,2) (3,2) (3.5,2) (4,2) (4.5,2) (5,2) (1,2.5) (1.5,2.5) (2,2.5) (2.5,2.5) (3,2.5) (3.5,2.5) (4,2.5) (4.5,2.5) (5,2.5) (1,3) (1.5,3) (2,3) (2.5,3) (3,3) (3.5,3) (4,3) (4.5,3) (5,3) (1,3.5) (1.5,3.5) (2,3.5) (2.5,3.5) (3,3.5) (3.5,3.5) (4,3.5) (4.5,3.5) (5,3.5) (1,4) (1.5,4) (2,4) (2.5,4) (3,4) (3.5,4) (4,4) (4.5,4) (5,4) (1,4.5) (1.5,4.5) (2,4.5) (2.5,4.5) (3,4.5) (3.5,4.5) (4,4.5) (4.5,4.5) (5,4.5) (1,5) (1.5,5) (2,5) (2.5,5) (3,5) (3.5,5) (4,5) (4.5,5) (5,5) (14.7594,22.137) (9.50211,21.9321) (11.9146,15.4247) (4.42475,17.1991) (7.09258,9.45929) (11.0419,22.1845) (14.5021,12.2209) (12.9235,13.3655) (10.8308,29.5065) (10.2906,19.3776) (4.33421,3.57372) (10.1417,15.6132) (6.28981,20.1691) (8.16591,16.8388)
};

\addplot [
color=black,
only marks,
mark=square*,
mark options={scale=0.4}
]
coordinates{ (17.1549,13.4394) (29.7725,16.7571) (16.7772,22.7654) (28.2901,17.0776) (16.8774,8.28907) (17.5203,9.19147) (27.1422,7.43214) (16.8312,5.41786) (20.3286,9.78169) (24.4829,8.00663) (27.1345,0.366002) (29.6109,25.1893) (24.263,16.1932) (15.2474,14.4045) (26.6495,29.111) (16.7822,3.87225)
};

\end{axis}
\end{tikzpicture}


==> crabs3.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0.8,0.5}
\definecolor{mycolor4}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=40,
ymin=0.5, ymax=1,
ytick={0.5,1},
xtick = {0,20,40},
xlabel = {No. queried points},
ylabel = {Accuracy},
title = {(a) crabs},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.306487) (2,0.382369) (3,0.442088) (4,0.485641) (5,0.611362) (6,0.7064) (7,0.766565) (8,0.82643) (9,0.843727) (10,0.875744) (11,0.893641) (12,0.918937) (13,0.936124) (14,0.943001) (15,0.948741) (16,0.952605) (17,0.954017) (18,0.955832) (19,0.955912) (20,0.957031) (21,0.957614) (22,0.957632) (23,0.958082) (24,0.958458) (25,0.959648) (26,0.960521) (27,0.961166) (28,0.961685) (29,0.962152) (30,0.962668) (31,0.963062) (32,0.963347) (33,0.963564) (34,0.96371) (35,0.963827) (36,0.96394) (37,0.964035) (38,0.964113) (39,0.964169) (40,0.964207) (41,0.964249) (42,0.964284) (43,0.964314) (44,0.964335) (45,0.964351) (46,0.96438) (47,0.964396) (48,0.964421) (49,0.964431) (50,0.964438) (51,0.964445) (52,0.964466) (53,0.964468) (54,0.964489) (55,0.964499) (56,0.964518) (57,0.964509) (58,0.964526) (59,0.964537) (60,0.96455) (61,0.964545) (62,0.964558) (63,0.964567) (64,0.964567) (65,0.964578) (66,0.964588) (67,0.964586) (68,0.964587) (69,0.964597) (70,0.964605) (71,0.964607) (72,0.964585) (73,0.96461) (74,0.964614) (75,0.964614) (76,0.964623) (77,0.964621) (78,0.964624) (79,0.964623) (80,0.964638) (81,0.964629) (82,0.96463) (83,0.964633) (84,0.964642) (85,0.964644) (86,0.964646) (87,0.964644) (88,0.964649) (89,0.964656) (90,0.964646) (91,0.964652) (92,0.964646) (93,0.96465) (94,0.964653) (95,0.964653) (96,0.96465) (97,0.964653) (98,0.964656) (99,0.964656) (100,0.964668)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.304139) (2,0.434842) (3,0.476949) (4,0.622464) (5,0.614656) (6,0.651821) (7,0.687456) (8,0.708824) (9,0.716479) (10,0.714399) (11,0.733469) (12,0.811424) (13,0.862589) (14,0.873934) (15,0.876687) (16,0.880436) (17,0.882236) (18,0.884497) (19,0.892669) (20,0.895396) (21,0.900929) (22,0.902517) (23,0.902218) (24,0.903198) (25,0.905893) (26,0.916621) (27,0.920902) (28,0.927182) (29,0.921062) (30,0.921846) (31,0.922216) (32,0.926107) (33,0.923047) (34,0.928959) (35,0.93128) (36,0.937127) (37,0.9375) (38,0.937723) (39,0.93809) (40,0.938462) (41,0.938705) (42,0.939911) (43,0.943887) (44,0.944781) (45,0.948343) (46,0.948598) (47,0.948806) (48,0.949175) (49,0.950388) (50,0.95245) (51,0.95516) (52,0.955703) (53,0.955865) (54,0.95602) (55,0.956442) (56,0.956536) (57,0.956862) (58,0.957272) (59,0.957703) (60,0.957953) (61,0.958514) (62,0.958576) (63,0.959036) (64,0.959544) (65,0.95982) (66,0.959871) (67,0.959772) (68,0.960493) (69,0.960709) (70,0.960656) (71,0.961122) (72,0.960851) (73,0.960868) (74,0.960947) (75,0.960942) (76,0.960968) (77,0.960908) (78,0.960902) (79,0.961502) (80,0.961572) (81,0.96162) (82,0.962516) (83,0.962586) (84,0.962729) (85,0.962934) (86,0.962953) (87,0.963626) (88,0.963533) (89,0.963269) (90,0.963208) (91,0.963499) (92,0.963964) (93,0.963986) (94,0.964006) (95,0.964452) (96,0.964217) (97,0.964253) (98,0.964268) (99,0.964493) (100,0.964658)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.306689) (2,0.567155) (3,0.545552) (4,0.644944) (5,0.697884) (6,0.727148) (7,0.729345) (8,0.761064) (9,0.803638) (10,0.804279) (11,0.832617) (12,0.83421) (13,0.844766) (14,0.848281) (15,0.858562) (16,0.85472) (17,0.875266) (18,0.880404) (19,0.912185) (20,0.913305) (21,0.924692) (22,0.924726) (23,0.929959) (24,0.932067) (25,0.939148) (26,0.94163) (27,0.946742) (28,0.948426) (29,0.956396) (30,0.956511) (31,0.956905) (32,0.957603) (33,0.958655) (34,0.958833) (35,0.958806) (36,0.959129) (37,0.959282) (38,0.959865) (39,0.960606) (40,0.961294) (41,0.961938) (42,0.962472) (43,0.962859) (44,0.963612) (45,0.964162) (46,0.964596) (47,0.964504) (48,0.964401) (49,0.964287) (50,0.964298) (51,0.964463) (52,0.964489) (53,0.964422) (54,0.964328) (55,0.964339) (56,0.964289) (57,0.964289) (58,0.964316) (59,0.964321) (60,0.964324) (61,0.964341) (62,0.964427) (63,0.964539) (64,0.964593) (65,0.964604) (66,0.964615) (67,0.96463) (68,0.964645) (69,0.964654) (70,0.964691) (71,0.964743) (72,0.964842) (73,0.96486) (74,0.964504) (75,0.96446) (76,0.964429) (77,0.964439) (78,0.964435) (79,0.964552) (80,0.964576) (81,0.96458) (82,0.964591) (83,0.964608) (84,0.964613) (85,0.964614) (86,0.96461) (87,0.964616) (88,0.96462) (89,0.964628) (90,0.964631) (91,0.964633) (92,0.964628) (93,0.964636) (94,0.964636) (95,0.964643) (96,0.964644) (97,0.964645) (98,0.96465) (99,0.964656) (100,0.964655)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.308904) (2,0.360669) (3,0.385226) (4,0.438037) (5,0.513584) (6,0.63725) (7,0.730407) (8,0.779218) (9,0.830921) (10,0.870433) (11,0.886394) (12,0.905406) (13,0.905954) (14,0.91026) (15,0.927131) (16,0.934168) (17,0.938376) (18,0.938645) (19,0.942799) (20,0.944758) (21,0.947252) (22,0.948381) (23,0.949189) (24,0.949659) (25,0.953178) (26,0.955514) (27,0.959029) (28,0.961325) (29,0.962043) (30,0.962435) (31,0.962767) (32,0.963053) (33,0.963334) (34,0.963548) (35,0.963732) (36,0.963895) (37,0.963986) (38,0.964075) (39,0.964152) (40,0.964194) (41,0.964241) (42,0.964284) (43,0.964316) (44,0.964332) (45,0.964359) (46,0.96437) (47,0.964392) (48,0.964404) (49,0.96442) (50,0.964436) (51,0.964457) (52,0.964464) (53,0.964481) (54,0.964487) (55,0.9645) (56,0.96452) (57,0.964517) (58,0.964531) (59,0.964539) (60,0.964542) (61,0.964556) (62,0.96456) (63,0.964568) (64,0.964572) (65,0.964579) (66,0.964579) (67,0.964592) (68,0.964595) (69,0.964588) (70,0.964606) (71,0.964602) (72,0.96461) (73,0.964618) (74,0.964614) (75,0.964624) (76,0.964618) (77,0.964626) (78,0.964627) (79,0.96464) (80,0.964631) (81,0.964628) (82,0.964642) (83,0.964636) (84,0.964637) (85,0.96464) (86,0.964642) (87,0.964645) (88,0.964646) (89,0.964648) (90,0.964646) (91,0.964654) (92,0.964651) (93,0.964653) (94,0.964653) (95,0.964661) (96,0.964659) (97,0.964654) (98,0.964661) (99,0.964655) (100,0.96466)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.302543) (2,0.512385) (3,0.580566) (4,0.669286) (5,0.755103) (6,0.791177) (7,0.816823) (8,0.844373) (9,0.85902) (10,0.874306) (11,0.901216) (12,0.915024) (13,0.921796) (14,0.925158) (15,0.9311) (16,0.930936) (17,0.937821) (18,0.940712) (19,0.941723) (20,0.947883) (21,0.950728) (22,0.951979) (23,0.953574) (24,0.956846) (25,0.957471) (26,0.957871) (27,0.958105) (28,0.95896) (29,0.959302) (30,0.959635) (31,0.959785) (32,0.959843) (33,0.959961) (34,0.960018) (35,0.960104) (36,0.96016) (37,0.96021) (38,0.960381) (39,0.960674) (40,0.960704) (41,0.960736) (42,0.960887) (43,0.96118) (44,0.961202) (45,0.96127) (46,0.96134) (47,0.961366) (48,0.961402) (49,0.961609) (50,0.961689) (51,0.961752) (52,0.961775) (53,0.961895) (54,0.961968) (55,0.962002) (56,0.962433) (57,0.962478) (58,0.962506) (59,0.962563) (60,0.962599) (61,0.962623) (62,0.96269) (63,0.962926) (64,0.962953) (65,0.962986) (66,0.963018) (67,0.963066) (68,0.96309) (69,0.963128) (70,0.963137) (71,0.963278) (72,0.963435) (73,0.963439) (74,0.963576) (75,0.963609) (76,0.963625) (77,0.963637) (78,0.963726) (79,0.963744) (80,0.963805) (81,0.963825) (82,0.963938) (83,0.963957) (84,0.964047) (85,0.964084) (86,0.964135) (87,0.964172) (88,0.964185) (89,0.964202) (90,0.964204) (91,0.964223) (92,0.964245) (93,0.964278) (94,0.964282) (95,0.964289) (96,0.964529) (97,0.964543) (98,0.964631) (99,0.96464) (100,0.964655)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.305949) (2,0.445938) (3,0.443949) (4,0.512284) (5,0.597516) (6,0.686005) (7,0.763015) (8,0.820205) (9,0.854111) (10,0.859411) (11,0.87248) (12,0.896463) (13,0.907431) (14,0.914515) (15,0.921413) (16,0.926847) (17,0.930431) (18,0.936478) (19,0.939344) (20,0.946273) (21,0.948519) (22,0.948709) (23,0.949589) (24,0.951292) (25,0.953162) (26,0.955739) (27,0.957048) (28,0.959623) (29,0.95981) (30,0.960389) (31,0.960667) (32,0.9607) (33,0.960745) (34,0.961008) (35,0.96107) (36,0.961106) (37,0.961189) (38,0.961228) (39,0.961326) (40,0.961435) (41,0.961466) (42,0.961679) (43,0.961893) (44,0.962076) (45,0.962111) (46,0.962137) (47,0.962172) (48,0.962232) (49,0.962323) (50,0.962416) (51,0.962536) (52,0.962698) (53,0.962735) (54,0.962747) (55,0.962778) (56,0.962798) (57,0.962888) (58,0.962979) (59,0.962994) (60,0.963009) (61,0.963082) (62,0.963153) (63,0.963209) (64,0.963437) (65,0.963449) (66,0.963476) (67,0.96348) (68,0.963494) (69,0.963616) (70,0.963708) (71,0.963745) (72,0.963769) (73,0.963811) (74,0.963794) (75,0.963837) (76,0.963872) (77,0.963936) (78,0.963912) (79,0.96392) (80,0.963934) (81,0.963941) (82,0.963977) (83,0.963987) (84,0.964086) (85,0.964094) (86,0.964357) (87,0.964368) (88,0.964387) (89,0.964423) (90,0.964433) (91,0.964543) (92,0.964556) (93,0.964585) (94,0.96459) (95,0.964595) (96,0.964613) (97,0.964618) (98,0.964646) (99,0.964658) (100,0.964663)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.30425) (2,0.338893) (3,0.355145) (4,0.413214) (5,0.52136) (6,0.567917) (7,0.579393) (8,0.58762) (9,0.592804) (10,0.588759) (11,0.587268) (12,0.588472) (13,0.587032) (14,0.585799) (15,0.583712) (16,0.580107) (17,0.580715) (18,0.578716) (19,0.578582) (20,0.57745) (21,0.576699) (22,0.576415) (23,0.576155) (24,0.575841) (25,0.575644) (26,0.57534) (27,0.575136) (28,0.574938) (29,0.574726) (30,0.574431) (31,0.574289) (32,0.575503) (33,0.575012) (34,0.574885) (35,0.57457) (36,0.574671) (37,0.574132) (38,0.573948) (39,0.573785) (40,0.573616) (41,0.57345) (42,0.573119) (43,0.572946) (44,0.572492) (45,0.572181) (46,0.571659) (47,0.571216) (48,0.570663) (49,0.569793) (50,0.569291) (51,0.568561) (52,0.569757) (53,0.570354) (54,0.579451) (55,0.582046) (56,0.581476) (57,0.598907) (58,0.609182) (59,0.75376) (60,0.782234) (61,0.850574) (62,0.86125) (63,0.873753) (64,0.876254) (65,0.877457) (66,0.878487) (67,0.878635) (68,0.879216) (69,0.879271) (70,0.879045) (71,0.879128) (72,0.878944) (73,0.878997) (74,0.878939) (75,0.879047) (76,0.879092) (77,0.881978) (78,0.883149) (79,0.884917) (80,0.885051) (81,0.885363) (82,0.886156) (83,0.886959) (84,0.890192) (85,0.894804) (86,0.901648) (87,0.908642) (88,0.918308) (89,0.924803) (90,0.927717) (91,0.930864) (92,0.934998) (93,0.938499) (94,0.946567) (95,0.949433) (96,0.95443) (97,0.956211) (98,0.960831) (99,0.96316) (100,0.964666)
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.30431) (2,0.454824) (3,0.410614) (4,0.564846) (5,0.63414) (6,0.718052) (7,0.820108) (8,0.85079) (9,0.875465) (10,0.903124) (11,0.914072) (12,0.924284) (13,0.941293) (14,0.944935) (15,0.950017) (16,0.953974) (17,0.953169) (18,0.953882) (19,0.952994) (20,0.954161) (21,0.954766) (22,0.955255) (23,0.956764) (24,0.957734) (25,0.958918) (26,0.959763) (27,0.960743) (28,0.961561) (29,0.962058) (30,0.962605) (31,0.963138) (32,0.963266) (33,0.963387) (34,0.963468) (35,0.963691) (36,0.963742) (37,0.963802) (38,0.963833) (39,0.963866) (40,0.963905) (41,0.963929) (42,0.963956) (43,0.963972) (44,0.963989) (45,0.964011) (46,0.964037) (47,0.964057) (48,0.964059) (49,0.964074) (50,0.964099) (51,0.9641) (52,0.964111) (53,0.96412) (54,0.964123) (55,0.964139) (56,0.964146) (57,0.964154) (58,0.964164) (59,0.964169) (60,0.964174) (61,0.964179) (62,0.964193) (63,0.964194) (64,0.9642) (65,0.964208) (66,0.964214) (67,0.964222) (68,0.964222) (69,0.964232) (70,0.964233) (71,0.964239) (72,0.964248) (73,0.96426) (74,0.964274) (75,0.96427) (76,0.964285) (77,0.96429) (78,0.9643) (79,0.964048) (80,0.964057) (81,0.964066) (82,0.964078) (83,0.964082) (84,0.964095) (85,0.964105) (86,0.964116) (87,0.964124) (88,0.964134) (89,0.964149) (90,0.964169) (91,0.964187) (92,0.964206) (93,0.964256) (94,0.964142) (95,0.964173) (96,0.964228) (97,0.964276) (98,0.964429) (99,0.96456) (100,0.964657)
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.310336) (2,0.380113) (3,0.357215) (4,0.343837) (5,0.334286) (6,0.325927) (7,0.318439) (8,0.312313) (9,0.306251) (10,0.300388) (11,0.295255) (12,0.289354) (13,0.28489) (14,0.280403) (15,0.2754) (16,0.271249) (17,0.268357) (18,0.264425) (19,0.261276) (20,0.257636) (21,0.253492) (22,0.249815) (23,0.245633) (24,0.241491) (25,0.238463) (26,0.235397) (27,0.232883) (28,0.231493) (29,0.228119) (30,0.22643) (31,0.22185) (32,0.218318) (33,0.213174) (34,0.209182) (35,0.205564) (36,0.203331) (37,0.20127) (38,0.197749) (39,0.195195) (40,0.194926) (41,0.19614) (42,0.19286) (43,0.190779) (44,0.19006) (45,0.192495) (46,0.199313) (47,0.204232) (48,0.212351) (49,0.221807) (50,0.227052) (51,0.238576) (52,0.281973) (53,0.298361) (54,0.327713) (55,0.385509) (56,0.415624) (57,0.446737) (58,0.464679) (59,0.487958) (60,0.499889) (61,0.523139) (62,0.541287) (63,0.561303) (64,0.581005) (65,0.589409) (66,0.629599) (67,0.650256) (68,0.668247) (69,0.688922) (70,0.710479) (71,0.728727) (72,0.744653) (73,0.753704) (74,0.76063) (75,0.767495) (76,0.775497) (77,0.782545) (78,0.795007) (79,0.804269) (80,0.819055) (81,0.833724) (82,0.846636) (83,0.856861) (84,0.86702) (85,0.87655) (86,0.887156) (87,0.899247) (88,0.90852) (89,0.914784) (90,0.923211) (91,0.926484) (92,0.934402) (93,0.939761) (94,0.948424) (95,0.951734) (96,0.955209) (97,0.959773) (98,0.961157) (99,0.963447) (100,0.964661)
};

\end{axis}
\end{tikzpicture}


==> gaussian_approx.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
footnotesize,
scale only axis,
width=2.7in,
height=1.0in,
xmin=-5, xmax=5,
ymin=0, ymax=1,
xtick={-5,0,5},
ytick = {0,1},
axis y line = left,
axis x line = bottom,
legend style={ at={(0,1)}, anchor=north west, draw = none}]
]

\addplot [
color=red,
only marks,
mark=square,
mark options={solid}
]
coordinates{ (-5,6.64369e-06) (-4.8,1.72218e-05) (-4.6,4.2873e-05) (-4.4,0.000102503) (-4.2,0.000235365) (-4,0.000519064) (-3.8,0.0010995) (-3.6,0.00223711) (-3.4,0.00437257) (-3.2,0.00821083) (-3,0.0148147) (-2.8,0.0256873) (-2.6,0.0428103) (-2.4,0.0685917) (-2.2,0.105681) (-2,0.156615) (-1.8,0.223311) (-1.6,0.306444) (-1.4,0.40484) (-1.2,0.515021) (-1,0.631083) (-0.8,0.745014) (-0.6,0.847502) (-0.4,0.929133) (-0.2,0.981797) (0,1) (0.2,0.981797) (0.4,0.929133) (0.6,0.847502) (0.8,0.745014) (1,0.631083) (1.2,0.515021) (1.4,0.40484) (1.6,0.306444) (1.8,0.223311) (2,0.156615) (2.2,0.105681) (2.4,0.0685917) (2.6,0.0428103) (2.8,0.0256873) (3,0.0148147) (3.2,0.00821083) (3.4,0.00437257) (3.6,0.00223711) (3.8,0.0010995) (4,0.000519064) (4.2,0.000235365) (4.4,0.000102503) (4.6,4.2873e-05) (4.8,1.72218e-05) (5,6.64369e-06)
};
\label{plots:approx_true}
\addlegendentry{$h(\Phi(\cdot))$}

\addplot [
color=blue,
solid
]
coordinates{ (-5,1.03285e-05) (-4.8,2.54061e-05) (-4.6,6.02395e-05) (-4.4,0.00013768) (-4.2,0.000303323) (-4,0.000644146) (-3.8,0.00131859) (-3.6,0.00260182) (-3.4,0.0049487) (-3.2,0.00907298) (-3,0.0160344) (-2.8,0.0273151) (-2.6,0.0448534) (-2.4,0.0709961) (-2.2,0.108322) (-2,0.159311) (-1.8,0.22585) (-1.6,0.30863) (-1.4,0.406537) (-1.2,0.516189) (-1,0.631774) (-0.8,0.745348) (-0.6,0.847622) (-0.4,0.929159) (-0.2,0.981799) (0,1) (0.2,0.981799) (0.4,0.929159) (0.6,0.847622) (0.8,0.745348) (1,0.631774) (1.2,0.516189) (1.4,0.406537) (1.6,0.30863) (1.8,0.22585) (2,0.159311) (2.2,0.108322) (2.4,0.0709961) (2.6,0.0448534) (2.8,0.0273151) (3,0.0160344) (3.2,0.00907298) (3.4,0.0049487) (3.6,0.00260182) (3.8,0.00131859) (4,0.000644146) (4.2,0.000303323) (4.4,0.00013768) (4.6,6.02395e-05) (4.8,2.54061e-05) (5,1.03285e-05)
};
\label{plots:approx_approx}
\addlegendentry{$\exp(\frac{-t^2}{\pi\log(2)})$}

\end{axis}

\begin{axis}[%
scale only axis,
width=2.7in,
height=1.0in,
xmin=-5, xmax=5,
ymin=0, ymax=0.005,
xtick={-5,0,5},
ytick = {0,0.005},
axis y line = right,
axis x line = none,
legend style={ at={(1,1)}, anchor=north east, draw = none}]
]

\addplot [
color=black,
dashed
]
coordinates{ (-5,3.68482e-06) (-4.8,8.18427e-06) (-4.6,1.73665e-05) (-4.4,3.51775e-05) (-4.2,6.79579e-05) (-4,0.000125081) (-3.8,0.000219088) (-3.6,0.000364708) (-3.4,0.000576126) (-3.2,0.000862153) (-3,0.00121977) (-2.8,0.00162773) (-2.6,0.00204316) (-2.4,0.00240434) (-2.2,0.0026417) (-2,0.00269602) (-1.8,0.00253851) (-1.6,0.00218519) (-1.4,0.00169772) (-1.2,0.00116807) (-1,0.000690885) (-0.8,0.000334143) (-0.6,0.000120243) (-0.4,2.60299e-05) (-0.2,1.71855e-06) (0,-0) (0.2,1.71855e-06) (0.4,2.60299e-05) (0.6,0.000120243) (0.8,0.000334143) (1,0.000690885) (1.2,0.00116807) (1.4,0.00169772) (1.6,0.00218519) (1.8,0.00253851) (2,0.00269602) (2.2,0.0026417) (2.4,0.00240434) (2.6,0.00204316) (2.8,0.00162773) (3,0.00121977) (3.2,0.000862153) (3.4,0.000576126) (3.6,0.000364708) (3.8,0.000219088) (4,0.000125081) (4.2,6.79579e-05) (4.4,3.51775e-05) (4.6,1.73665e-05) (4.8,8.18427e-06) (5,3.68482e-06)
};
\label{plots:approx_error}
\addlegendentry{difference}

\end{axis}
\end{tikzpicture}


==> isolet2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=100,
ymin=0.4, ymax=1,
title={(e) isolet},
ytick={0.5,1},
xtick = {0,50,100},
xlabel = {No. queried points},
ylabel = {Accuracy},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.53248) (2,0.534208) (3,0.567173) (4,0.58782) (5,0.579523) (6,0.618814) (7,0.62835) (8,0.628923) (9,0.630519) (10,0.654031) (11,0.655105) (12,0.667098) (13,0.658996) (14,0.670925) (15,0.691714) (16,0.694463) (17,0.705519) (18,0.726861) (19,0.733669) (20,0.740003) (21,0.745111) (22,0.747847) (23,0.755856) (24,0.754296) (25,0.748013) (26,0.753634) (27,0.752526) (28,0.759639) (29,0.765669) (30,0.76747) (31,0.77005) (32,0.774922) (33,0.783497) (34,0.786039) (35,0.792112) (36,0.796416) (37,0.798668) (38,0.802193) (39,0.807672) (40,0.809547) (41,0.81105) (42,0.819232) (43,0.819971) (44,0.82149) (45,0.824919) (46,0.827256) (47,0.828771) (48,0.831309) (49,0.834397) (50,0.834846) (51,0.837097) (52,0.837383) (53,0.840079) (54,0.840908) (55,0.841559) (56,0.84429) (57,0.845607) (58,0.845548) (59,0.846539) (60,0.848755) (61,0.850568) (62,0.852714) (63,0.853689) (64,0.854313) (65,0.856898) (66,0.858265) (67,0.860256) (68,0.861197) (69,0.861828) (70,0.863863) (71,0.865271) (72,0.866335) (73,0.86629) (74,0.867922) (75,0.869486) (76,0.870435) (77,0.87117) (78,0.871804) (79,0.872762) (80,0.873799) (81,0.873757) (82,0.874358) (83,0.874652) (84,0.875049) (85,0.875111) (86,0.875709) (87,0.876069) (88,0.876648) (89,0.876956) (90,0.877917) (91,0.879127) (92,0.879692) (93,0.879924) (94,0.880625) (95,0.880897) (96,0.881261) (97,0.882286) (98,0.88351) (99,0.883823) (100,0.884224)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532383) (2,0.530488) (3,0.596727) (4,0.609297) (5,0.626968) (6,0.633851) (7,0.637541) (8,0.640254) (9,0.652547) (10,0.657879) (11,0.658994) (12,0.671673) (13,0.674861) (14,0.694531) (15,0.696525) (16,0.701679) (17,0.704008) (18,0.705399) (19,0.707685) (20,0.710429) (21,0.711028) (22,0.713479) (23,0.714672) (24,0.723674) (25,0.726681) (26,0.729408) (27,0.729493) (28,0.730571) (29,0.734141) (30,0.736828) (31,0.737645) (32,0.740227) (33,0.743295) (34,0.744125) (35,0.745576) (36,0.745655) (37,0.744319) (38,0.746176) (39,0.747213) (40,0.750031) (41,0.750697) (42,0.751544) (43,0.752455) (44,0.752649) (45,0.753554) (46,0.753622) (47,0.755531) (48,0.757548) (49,0.757836) (50,0.759285) (51,0.762288) (52,0.762749) (53,0.764846) (54,0.766079) (55,0.766242) (56,0.767303) (57,0.770425) (58,0.772432) (59,0.773145) (60,0.773615) (61,0.774351) (62,0.774537) (63,0.776641) (64,0.779315) (65,0.781423) (66,0.7837) (67,0.785426) (68,0.786128) (69,0.790675) (70,0.791519) (71,0.79439) (72,0.79439) (73,0.795061) (74,0.796088) (75,0.797707) (76,0.800653) (77,0.80323) (78,0.803447) (79,0.803447) (80,0.803932) (81,0.804812) (82,0.804004) (83,0.804421) (84,0.804529) (85,0.805677) (86,0.80626) (87,0.80757) (88,0.807582) (89,0.807665) (90,0.807694) (91,0.808309) (92,0.810727) (93,0.812506) (94,0.81344) (95,0.813822) (96,0.814486) (97,0.814625) (98,0.816646) (99,0.816654) (100,0.816717)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532449) (2,0.551789) (3,0.540511) (4,0.533481) (5,0.52213) (6,0.519695) (7,0.506214) (8,0.506084) (9,0.607702) (10,0.607388) (11,0.626123) (12,0.626308) (13,0.641965) (14,0.635836) (15,0.650717) (16,0.637142) (17,0.658594) (18,0.658503) (19,0.682134) (20,0.680141) (21,0.687039) (22,0.688) (23,0.702352) (24,0.702284) (25,0.711145) (26,0.714785) (27,0.716423) (28,0.716506) (29,0.71843) (30,0.718784) (31,0.735192) (32,0.735492) (33,0.742883) (34,0.743294) (35,0.747027) (36,0.751889) (37,0.752259) (38,0.751202) (39,0.765096) (40,0.76408) (41,0.764942) (42,0.765006) (43,0.768387) (44,0.768775) (45,0.775607) (46,0.776058) (47,0.776185) (48,0.776284) (49,0.776388) (50,0.777921) (51,0.779375) (52,0.779191) (53,0.779192) (54,0.770934) (55,0.775008) (56,0.774327) (57,0.77633) (58,0.776008) (59,0.776292) (60,0.77642) (61,0.784649) (62,0.787661) (63,0.787662) (64,0.788029) (65,0.789688) (66,0.79042) (67,0.790726) (68,0.790773) (69,0.791675) (70,0.791473) (71,0.792318) (72,0.79311) (73,0.794488) (74,0.794538) (75,0.794543) (76,0.796057) (77,0.798807) (78,0.798976) (79,0.799101) (80,0.799114) (81,0.808384) (82,0.808672) (83,0.808881) (84,0.80907) (85,0.809092) (86,0.809209) (87,0.810589) (88,0.810642) (89,0.811757) (90,0.812908) (91,0.813283) (92,0.81333) (93,0.813333) (94,0.813458) (95,0.817311) (96,0.817988) (97,0.819382) (98,0.819675) (99,0.819677) (100,0.819455)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532512) (2,0.54226) (3,0.591607) (4,0.595096) (5,0.585556) (6,0.633198) (7,0.633219) (8,0.664831) (9,0.67437) (10,0.68956) (11,0.68984) (12,0.690042) (13,0.671891) (14,0.67963) (15,0.691186) (16,0.693224) (17,0.701246) (18,0.712453) (19,0.716017) (20,0.716846) (21,0.719888) (22,0.727566) (23,0.744621) (24,0.744367) (25,0.748063) (26,0.752936) (27,0.761859) (28,0.773218) (29,0.776145) (30,0.77751) (31,0.778459) (32,0.787051) (33,0.792967) (34,0.797142) (35,0.800569) (36,0.805418) (37,0.810181) (38,0.810646) (39,0.814567) (40,0.820583) (41,0.82425) (42,0.824982) (43,0.82766) (44,0.828743) (45,0.829573) (46,0.831588) (47,0.832439) (48,0.836115) (49,0.837963) (50,0.840968) (51,0.841732) (52,0.842845) (53,0.84378) (54,0.847455) (55,0.847456) (56,0.849382) (57,0.850843) (58,0.854139) (59,0.855068) (60,0.856288) (61,0.856068) (62,0.856651) (63,0.857591) (64,0.858683) (65,0.859585) (66,0.86168) (67,0.86138) (68,0.863893) (69,0.865791) (70,0.867476) (71,0.867624) (72,0.868595) (73,0.870303) (74,0.870571) (75,0.871173) (76,0.872445) (77,0.873461) (78,0.874381) (79,0.876003) (80,0.876828) (81,0.877087) (82,0.877405) (83,0.878997) (84,0.879528) (85,0.880036) (86,0.881181) (87,0.881715) (88,0.882798) (89,0.883137) (90,0.883716) (91,0.884066) (92,0.884429) (93,0.884688) (94,0.88499) (95,0.885236) (96,0.885737) (97,0.886003) (98,0.886212) (99,0.887186) (100,0.887512)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532389) (2,0.537047) (3,0.50815) (4,0.55262) (5,0.604604) (6,0.624475) (7,0.631123) (8,0.639264) (9,0.645182) (10,0.657422) (11,0.661569) (12,0.668595) (13,0.680247) (14,0.681001) (15,0.688697) (16,0.695552) (17,0.704496) (18,0.709591) (19,0.709893) (20,0.712507) (21,0.72137) (22,0.723304) (23,0.726834) (24,0.732178) (25,0.734416) (26,0.73609) (27,0.73851) (28,0.740421) (29,0.748285) (30,0.751236) (31,0.752453) (32,0.754041) (33,0.758815) (34,0.758982) (35,0.765334) (36,0.769315) (37,0.770884) (38,0.771767) (39,0.772993) (40,0.774203) (41,0.776126) (42,0.77647) (43,0.77771) (44,0.778047) (45,0.779299) (46,0.780084) (47,0.783651) (48,0.785584) (49,0.787671) (50,0.795945) (51,0.797856) (52,0.798817) (53,0.799037) (54,0.79902) (55,0.805578) (56,0.806983) (57,0.807647) (58,0.810099) (59,0.812353) (60,0.814202) (61,0.813547) (62,0.814275) (63,0.817098) (64,0.818345) (65,0.819261) (66,0.821854) (67,0.822197) (68,0.824732) (69,0.826556) (70,0.826778) (71,0.82738) (72,0.829341) (73,0.829671) (74,0.830539) (75,0.830926) (76,0.831718) (77,0.831954) (78,0.833965) (79,0.834701) (80,0.836171) (81,0.83662) (82,0.836853) (83,0.83704) (84,0.837435) (85,0.840169) (86,0.841322) (87,0.842421) (88,0.843537) (89,0.844121) (90,0.8445) (91,0.845024) (92,0.845316) (93,0.847593) (94,0.848245) (95,0.848374) (96,0.849198) (97,0.852788) (98,0.853243) (99,0.855758) (100,0.857854)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532421) (2,0.536204) (3,0.568549) (4,0.554158) (5,0.601658) (6,0.592596) (7,0.572268) (8,0.595233) (9,0.628393) (10,0.670144) (11,0.670453) (12,0.679957) (13,0.675029) (14,0.69395) (15,0.697914) (16,0.700595) (17,0.712721) (18,0.723513) (19,0.72607) (20,0.729642) (21,0.720804) (22,0.722123) (23,0.730205) (24,0.735128) (25,0.739494) (26,0.752507) (27,0.751848) (28,0.753446) (29,0.758913) (30,0.76549) (31,0.767615) (32,0.774069) (33,0.780804) (34,0.779447) (35,0.782307) (36,0.784012) (37,0.791324) (38,0.793666) (39,0.795149) (40,0.801615) (41,0.804677) (42,0.805215) (43,0.811018) (44,0.815578) (45,0.819603) (46,0.820153) (47,0.82144) (48,0.825674) (49,0.827018) (50,0.831419) (51,0.834611) (52,0.835835) (53,0.839897) (54,0.842244) (55,0.842606) (56,0.844458) (57,0.845094) (58,0.845942) (59,0.847158) (60,0.848391) (61,0.850085) (62,0.851441) (63,0.852991) (64,0.854129) (65,0.85497) (66,0.856876) (67,0.860299) (68,0.860216) (69,0.862233) (70,0.864005) (71,0.864854) (72,0.866448) (73,0.867333) (74,0.867822) (75,0.868989) (76,0.869249) (77,0.870035) (78,0.871861) (79,0.872917) (80,0.874089) (81,0.875084) (82,0.876672) (83,0.877242) (84,0.877806) (85,0.878931) (86,0.879322) (87,0.879888) (88,0.880031) (89,0.880695) (90,0.881638) (91,0.882531) (92,0.882706) (93,0.882861) (94,0.883842) (95,0.884239) (96,0.884656) (97,0.885206) (98,0.885671) (99,0.886151) (100,0.886527)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.531884) (2,0.530569) (3,0.518269) (4,0.582612) (5,0.619847) (6,0.632239) (7,0.638085) (8,0.649966) (9,0.652545) (10,0.65655) (11,0.663343) (12,0.66451) (13,0.676913) (14,0.683863) (15,0.685436) (16,0.689793) (17,0.695426) (18,0.696367) (19,0.698699) (20,0.700323) (21,0.707822) (22,0.713904) (23,0.716534) (24,0.718935) (25,0.72509) (26,0.725606) (27,0.730257) (28,0.731558) (29,0.733189) (30,0.736127) (31,0.742013) (32,0.746189) (33,0.749975) (34,0.755773) (35,0.758409) (36,0.758932) (37,0.760286) (38,0.761765) (39,0.762745) (40,0.764239) (41,0.765872) (42,0.766556) (43,0.767418) (44,0.769075) (45,0.770155) (46,0.771601) (47,0.775184) (48,0.778636) (49,0.780823) (50,0.78126) (51,0.781476) (52,0.782435) (53,0.78429) (54,0.785224) (55,0.788352) (56,0.791643) (57,0.793509) (58,0.793985) (59,0.795471) (60,0.796686) (61,0.797517) (62,0.79891) (63,0.800992) (64,0.801547) (65,0.801723) (66,0.801859) (67,0.802281) (68,0.803004) (69,0.805154) (70,0.80809) (71,0.808532) (72,0.809254) (73,0.809514) (74,0.810482) (75,0.812258) (76,0.813999) (77,0.81562) (78,0.816329) (79,0.816647) (80,0.816983) (81,0.817507) (82,0.818488) (83,0.819144) (84,0.819666) (85,0.820716) (86,0.821923) (87,0.822448) (88,0.822459) (89,0.822649) (90,0.823129) (91,0.824214) (92,0.825384) (93,0.825656) (94,0.82624) (95,0.827078) (96,0.828005) (97,0.828058) (98,0.828819) (99,0.829992) (100,0.830291)
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532526) (2,0.512704) (3,0.571136) (4,0.567758) (5,0.604435) (6,0.634246) (7,0.656362) (8,0.653913) (9,0.656394) (10,0.672737) (11,0.672081) (12,0.676239) (13,0.691349) (14,0.690389) (15,0.692502) (16,0.690915) (17,0.682587) (18,0.686694) (19,0.702428) (20,0.700602) (21,0.723396) (22,0.723701) (23,0.732835) (24,0.732075) (25,0.738935) (26,0.741888) (27,0.743366) (28,0.743263) (29,0.74813) (30,0.746817) (31,0.751813) (32,0.754794) (33,0.759831) (34,0.759774) (35,0.763023) (36,0.764246) (37,0.76824) (38,0.769726) (39,0.769603) (40,0.779187) (41,0.783838) (42,0.789091) (43,0.78955) (44,0.794204) (45,0.795438) (46,0.802256) (47,0.802526) (48,0.804696) (49,0.806386) (50,0.807654) (51,0.80861) (52,0.808945) (53,0.812784) (54,0.81355) (55,0.814979) (56,0.816265) (57,0.817561) (58,0.818419) (59,0.820318) (60,0.820632) (61,0.821938) (62,0.822492) (63,0.822582) (64,0.827342) (65,0.828368) (66,0.829083) (67,0.829359) (68,0.830443) (69,0.830618) (70,0.831123) (71,0.832882) (72,0.835033) (73,0.835354) (74,0.836155) (75,0.836482) (76,0.837112) (77,0.837441) (78,0.838462) (79,0.839733) (80,0.840475) (81,0.844499) (82,0.84464) (83,0.844884) (84,0.844919) (85,0.846403) (86,0.847469) (87,0.847536) (88,0.850337) (89,0.850345) (90,0.850351) (91,0.8524) (92,0.852621) (93,0.853108) (94,0.854675) (95,0.85487) (96,0.854931) (97,0.855597) (98,0.855838) (99,0.856593) (100,0.856593)
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532553) (2,0.528587) (3,0.593105) (4,0.581109) (5,0.616688) (6,0.620919) (7,0.649192) (8,0.642622) (9,0.662915) (10,0.660683) (11,0.677249) (12,0.698189) (13,0.695953) (14,0.698031) (15,0.695008) (16,0.707073) (17,0.694854) (18,0.696485) (19,0.706863) (20,0.717319) (21,0.7251) (22,0.739131) (23,0.737939) (24,0.736217) (25,0.738365) (26,0.739888) (27,0.740812) (28,0.743677) (29,0.743646) (30,0.747566) (31,0.763671) (32,0.767411) (33,0.766949) (34,0.777468) (35,0.77845) (36,0.784055) (37,0.785807) (38,0.789104) (39,0.790463) (40,0.790693) (41,0.791971) (42,0.794609) (43,0.795487) (44,0.796633) (45,0.797538) (46,0.797833) (47,0.798412) (48,0.79974) (49,0.800764) (50,0.802018) (51,0.802483) (52,0.802959) (53,0.803741) (54,0.804061) (55,0.807727) (56,0.807941) (57,0.811647) (58,0.811911) (59,0.812064) (60,0.816372) (61,0.818615) (62,0.819145) (63,0.819678) (64,0.820448) (65,0.822036) (66,0.828241) (67,0.82846) (68,0.831361) (69,0.831507) (70,0.832449) (71,0.832537) (72,0.833463) (73,0.833601) (74,0.835073) (75,0.836742) (76,0.836803) (77,0.839783) (78,0.840114) (79,0.840762) (80,0.841141) (81,0.842716) (82,0.842857) (83,0.843533) (84,0.845025) (85,0.846108) (86,0.847337) (87,0.847342) (88,0.847348) (89,0.851213) (90,0.851259) (91,0.851402) (92,0.852002) (93,0.852273) (94,0.852329) (95,0.852522) (96,0.852627) (97,0.852991) (98,0.853834) (99,0.85431) (100,0.854454)
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.532542) (2,0.537909) (3,0.530471) (4,0.527358) (5,0.52588) (6,0.523191) (7,0.520468) (8,0.517579) (9,0.516854) (10,0.516583) (11,0.515229) (12,0.512552) (13,0.508387) (14,0.504262) (15,0.501699) (16,0.499321) (17,0.498721) (18,0.498526) (19,0.498198) (20,0.498248) (21,0.497954) (22,0.497276) (23,0.496789) (24,0.49642) (25,0.494405) (26,0.494218) (27,0.491106) (28,0.489523) (29,0.488973) (30,0.488481) (31,0.487216) (32,0.485613) (33,0.480904) (34,0.477745) (35,0.476724) (36,0.473244) (37,0.471917) (38,0.470811) (39,0.469806) (40,0.469428) (41,0.46936) (42,0.469035) (43,0.46671) (44,0.466191) (45,0.465866) (46,0.464454) (47,0.463162) (48,0.463111) (49,0.46092) (50,0.460596) (51,0.459678) (52,0.459613) (53,0.458333) (54,0.458145) (55,0.456803) (56,0.456841) (57,0.455804) (58,0.455238) (59,0.453321) (60,0.449977) (61,0.449143) (62,0.449305) (63,0.448732) (64,0.439842) (65,0.439453) (66,0.438013) (67,0.438093) (68,0.438125) (69,0.438341) (70,0.436266) (71,0.436235) (72,0.435643) (73,0.43561) (74,0.434032) (75,0.434058) (76,0.433844) (77,0.433853) (78,0.433887) (79,0.433908) (80,0.433285) (81,0.431245) (82,0.431117) (83,0.430892) (84,0.430386) (85,0.428679) (86,0.42794) (87,0.427952) (88,0.427909) (89,0.427613) (90,0.427505) (91,0.426724) (92,0.426015) (93,0.425558) (94,0.423742) (95,0.423052) (96,0.422963) (97,0.422815) (98,0.422745) (99,0.422727) (100,0.422781)
};

\end{axis}
\end{tikzpicture}


==> letterDP2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=60,
ymin=0.7, ymax=1,
title={(g) letter D vs. P},
xlabel = {No. queried points},
ylabel = {Accuracy},
ytick={0.7,1},
xtick = {0,30,60},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.525525) (2,0.591883) (3,0.613674) (4,0.646068) (5,0.663602) (6,0.680721) (7,0.694746) (8,0.704622) (9,0.735791) (10,0.742039) (11,0.761652) (12,0.78265) (13,0.789146) (14,0.811389) (15,0.827244) (16,0.841445) (17,0.850241) (18,0.85526) (19,0.861531) (20,0.873021) (21,0.879598) (22,0.883694) (23,0.885579) (24,0.888944) (25,0.891639) (26,0.892832) (27,0.895951) (28,0.898932) (29,0.899677) (30,0.900171) (31,0.90162) (32,0.900091) (33,0.902351) (34,0.901725) (35,0.9075) (36,0.91132) (37,0.915415) (38,0.913755) (39,0.920406) (40,0.921845) (41,0.926337) (42,0.927662) (43,0.930857) (44,0.932976) (45,0.931937) (46,0.936099) (47,0.93912) (48,0.940473) (49,0.941432) (50,0.943348) (51,0.944911) (52,0.94766) (53,0.950104) (54,0.950643) (55,0.953257) (56,0.954223) (57,0.954116) (58,0.956215) (59,0.957767) (60,0.958319) (61,0.959119) (62,0.960128) (63,0.961483) (64,0.962489) (65,0.962832) (66,0.963738) (67,0.964199) (68,0.965043) (69,0.965777) (70,0.966498) (71,0.967) (72,0.967667) (73,0.96823) (74,0.968841) (75,0.969499) (76,0.969898) (77,0.970466) (78,0.97093) (79,0.971249) (80,0.971657) (81,0.971955) (82,0.972276) (83,0.972673) (84,0.973099) (85,0.973444) (86,0.97372) (87,0.973895) (88,0.97416) (89,0.974582) (90,0.974913) (91,0.97511) (92,0.975361) (93,0.975538) (94,0.975739) (95,0.975917) (96,0.976141) (97,0.976349) (98,0.976562) (99,0.976795) (100,0.976946)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.514899) (2,0.617224) (3,0.647191) (4,0.668673) (5,0.690986) (6,0.704808) (7,0.737915) (8,0.743407) (9,0.754848) (10,0.760296) (11,0.769142) (12,0.782479) (13,0.789654) (14,0.800925) (15,0.808251) (16,0.814113) (17,0.819727) (18,0.825418) (19,0.830743) (20,0.833991) (21,0.835856) (22,0.843019) (23,0.844389) (24,0.847693) (25,0.85084) (26,0.852467) (27,0.853767) (28,0.855424) (29,0.857562) (30,0.859409) (31,0.862967) (32,0.862838) (33,0.865774) (34,0.871841) (35,0.872526) (36,0.874507) (37,0.875842) (38,0.877144) (39,0.878819) (40,0.878943) (41,0.879985) (42,0.883981) (43,0.885609) (44,0.888037) (45,0.888863) (46,0.890644) (47,0.891236) (48,0.891467) (49,0.892335) (50,0.893669) (51,0.895276) (52,0.897581) (53,0.898501) (54,0.899393) (55,0.90285) (56,0.903488) (57,0.90493) (58,0.906669) (59,0.906216) (60,0.909271) (61,0.909933) (62,0.9106) (63,0.910912) (64,0.91351) (65,0.913873) (66,0.914437) (67,0.915139) (68,0.916078) (69,0.916376) (70,0.916949) (71,0.91719) (72,0.917521) (73,0.920672) (74,0.921025) (75,0.921736) (76,0.923296) (77,0.92423) (78,0.924371) (79,0.924777) (80,0.925354) (81,0.925312) (82,0.925816) (83,0.926928) (84,0.92715) (85,0.927415) (86,0.927804) (87,0.928802) (88,0.929226) (89,0.92949) (90,0.929835) (91,0.930795) (92,0.931844) (93,0.932039) (94,0.932385) (95,0.932316) (96,0.932442) (97,0.932677) (98,0.93277) (99,0.932969) (100,0.933123)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.521542) (2,0.602944) (3,0.585381) (4,0.636286) (5,0.642073) (6,0.673147) (7,0.672784) (8,0.707634) (9,0.724604) (10,0.734918) (11,0.755777) (12,0.761775) (13,0.776843) (14,0.783744) (15,0.792627) (16,0.800257) (17,0.810164) (18,0.814645) (19,0.816444) (20,0.827267) (21,0.828167) (22,0.839008) (23,0.844205) (24,0.847828) (25,0.850246) (26,0.860574) (27,0.864353) (28,0.87065) (29,0.872869) (30,0.879195) (31,0.882358) (32,0.889972) (33,0.894399) (34,0.900162) (35,0.905765) (36,0.909576) (37,0.913459) (38,0.915382) (39,0.917199) (40,0.919361) (41,0.921757) (42,0.924584) (43,0.926022) (44,0.928915) (45,0.930048) (46,0.93151) (47,0.93239) (48,0.936179) (49,0.937142) (50,0.938346) (51,0.939322) (52,0.94051) (53,0.941331) (54,0.94192) (55,0.942422) (56,0.943821) (57,0.944851) (58,0.946276) (59,0.946683) (60,0.947413) (61,0.947889) (62,0.948622) (63,0.948956) (64,0.950848) (65,0.951013) (66,0.952123) (67,0.952536) (68,0.95299) (69,0.953208) (70,0.95436) (71,0.95482) (72,0.9554) (73,0.95583) (74,0.956294) (75,0.956656) (76,0.956984) (77,0.957792) (78,0.958064) (79,0.958455) (80,0.958585) (81,0.958987) (82,0.959274) (83,0.959696) (84,0.959924) (85,0.960747) (86,0.960956) (87,0.96106) (88,0.961344) (89,0.961653) (90,0.962055) (91,0.96218) (92,0.962485) (93,0.962779) (94,0.962998) (95,0.963291) (96,0.963596) (97,0.963754) (98,0.964031) (99,0.964168) (100,0.964373)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.530829) (2,0.610573) (3,0.630616) (4,0.674898) (5,0.697094) (6,0.720098) (7,0.74044) (8,0.757952) (9,0.768414) (10,0.779247) (11,0.78477) (12,0.788056) (13,0.800888) (14,0.808052) (15,0.81148) (16,0.81178) (17,0.814812) (18,0.8228) (19,0.822388) (20,0.826042) (21,0.839726) (22,0.854303) (23,0.859846) (24,0.867218) (25,0.871924) (26,0.872589) (27,0.873701) (28,0.881378) (29,0.884862) (30,0.885311) (31,0.886811) (32,0.891039) (33,0.892525) (34,0.894432) (35,0.893907) (36,0.892877) (37,0.902133) (38,0.903094) (39,0.907839) (40,0.908282) (41,0.909717) (42,0.912389) (43,0.914861) (44,0.91773) (45,0.920408) (46,0.922583) (47,0.924884) (48,0.927102) (49,0.931141) (50,0.93363) (51,0.933074) (52,0.937924) (53,0.940598) (54,0.943333) (55,0.945579) (56,0.947787) (57,0.950402) (58,0.951737) (59,0.953032) (60,0.954464) (61,0.955795) (62,0.957102) (63,0.958542) (64,0.959635) (65,0.960314) (66,0.961563) (67,0.962822) (68,0.963374) (69,0.964088) (70,0.965106) (71,0.965856) (72,0.966632) (73,0.967367) (74,0.968055) (75,0.968622) (76,0.969433) (77,0.969829) (78,0.970268) (79,0.970799) (80,0.97105) (81,0.971409) (82,0.971797) (83,0.972096) (84,0.972646) (85,0.973012) (86,0.973394) (87,0.973684) (88,0.974032) (89,0.974215) (90,0.974598) (91,0.974812) (92,0.975067) (93,0.975243) (94,0.97544) (95,0.975627) (96,0.975824) (97,0.975951) (98,0.976119) (99,0.976363) (100,0.976633)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.518231) (2,0.604833) (3,0.636467) (4,0.652534) (5,0.697067) (6,0.719575) (7,0.742513) (8,0.753099) (9,0.752277) (10,0.774045) (11,0.7907) (12,0.801296) (13,0.809423) (14,0.817786) (15,0.822408) (16,0.828382) (17,0.834886) (18,0.840391) (19,0.847116) (20,0.858664) (21,0.864376) (22,0.866133) (23,0.870403) (24,0.871534) (25,0.879551) (26,0.881579) (27,0.882632) (28,0.887214) (29,0.891352) (30,0.896782) (31,0.900523) (32,0.90263) (33,0.906202) (34,0.910112) (35,0.912538) (36,0.914729) (37,0.916987) (38,0.919782) (39,0.92282) (40,0.923757) (41,0.924879) (42,0.926245) (43,0.927017) (44,0.928532) (45,0.928653) (46,0.930871) (47,0.932162) (48,0.933858) (49,0.93559) (50,0.937049) (51,0.938216) (52,0.939492) (53,0.941066) (54,0.941851) (55,0.942663) (56,0.943593) (57,0.944774) (58,0.945858) (59,0.946415) (60,0.947116) (61,0.948195) (62,0.949429) (63,0.950375) (64,0.950897) (65,0.951543) (66,0.952257) (67,0.953196) (68,0.95377) (69,0.954522) (70,0.955807) (71,0.956631) (72,0.957371) (73,0.958423) (74,0.959468) (75,0.960141) (76,0.960962) (77,0.961752) (78,0.962341) (79,0.963296) (80,0.963668) (81,0.963986) (82,0.964347) (83,0.964789) (84,0.965202) (85,0.966039) (86,0.966423) (87,0.966999) (88,0.967601) (89,0.96785) (90,0.968483) (91,0.96893) (92,0.969406) (93,0.970234) (94,0.970196) (95,0.97069) (96,0.970683) (97,0.970967) (98,0.971315) (99,0.971836) (100,0.972199)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.528736) (2,0.619363) (3,0.660388) (4,0.703632) (5,0.722738) (6,0.740257) (7,0.757897) (8,0.770735) (9,0.780616) (10,0.79078) (11,0.794842) (12,0.80101) (13,0.808014) (14,0.815669) (15,0.822481) (16,0.832141) (17,0.833746) (18,0.839554) (19,0.846439) (20,0.852829) (21,0.856295) (22,0.861072) (23,0.866029) (24,0.869508) (25,0.87064) (26,0.877635) (27,0.880007) (28,0.882468) (29,0.888948) (30,0.890509) (31,0.893235) (32,0.896396) (33,0.90061) (34,0.900768) (35,0.903635) (36,0.903928) (37,0.907745) (38,0.911158) (39,0.913202) (40,0.913894) (41,0.915208) (42,0.915153) (43,0.917944) (44,0.920922) (45,0.919562) (46,0.923668) (47,0.925437) (48,0.928094) (49,0.931237) (50,0.93402) (51,0.935698) (52,0.938588) (53,0.939491) (54,0.943619) (55,0.946588) (56,0.948655) (57,0.950103) (58,0.9513) (59,0.951931) (60,0.951252) (61,0.953594) (62,0.95469) (63,0.956317) (64,0.957901) (65,0.959464) (66,0.960491) (67,0.961473) (68,0.962218) (69,0.962664) (70,0.963733) (71,0.964927) (72,0.965724) (73,0.966496) (74,0.967194) (75,0.967876) (76,0.968762) (77,0.969327) (78,0.969756) (79,0.970171) (80,0.970718) (81,0.971266) (82,0.971528) (83,0.971907) (84,0.972214) (85,0.972407) (86,0.972767) (87,0.973076) (88,0.973248) (89,0.973539) (90,0.973663) (91,0.973933) (92,0.973985) (93,0.974153) (94,0.974215) (95,0.974313) (96,0.974421) (97,0.974519) (98,0.974698) (99,0.974859) (100,0.974912)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.551799) (2,0.621902) (3,0.659922) (4,0.674321) (5,0.70149) (6,0.733982) (7,0.760354) (8,0.771274) (9,0.786571) (10,0.791455) (11,0.802185) (12,0.814862) (13,0.821423) (14,0.827292) (15,0.831857) (16,0.83513) (17,0.836651) (18,0.843273) (19,0.844732) (20,0.847668) (21,0.851056) (22,0.852257) (23,0.853217) (24,0.854093) (25,0.855149) (26,0.855781) (27,0.857063) (28,0.857645) (29,0.858257) (30,0.859008) (31,0.85979) (32,0.860509) (33,0.861429) (34,0.862066) (35,0.862037) (36,0.863615) (37,0.863909) (38,0.864762) (39,0.865835) (40,0.866263) (41,0.866814) (42,0.867363) (43,0.867566) (44,0.867721) (45,0.868633) (46,0.869365) (47,0.869732) (48,0.870187) (49,0.869699) (50,0.870234) (51,0.871145) (52,0.871492) (53,0.87208) (54,0.872661) (55,0.871973) (56,0.872374) (57,0.872805) (58,0.873094) (59,0.873731) (60,0.874021) (61,0.874373) (62,0.874586) (63,0.875073) (64,0.874298) (65,0.874751) (66,0.8751) (67,0.874608) (68,0.874541) (69,0.873558) (70,0.874098) (71,0.874582) (72,0.874795) (73,0.87531) (74,0.875867) (75,0.875307) (76,0.87572) (77,0.875914) (78,0.876211) (79,0.876361) (80,0.877005) (81,0.877494) (82,0.877981) (83,0.878259) (84,0.878414) (85,0.879026) (86,0.879575) (87,0.879931) (88,0.880254) (89,0.879851) (90,0.880004) (91,0.880138) (92,0.880478) (93,0.880883) (94,0.880911) (95,0.881861) (96,0.882127) (97,0.882277) (98,0.881867) (99,0.882289) (100,0.882144)
};

\end{axis}
\end{tikzpicture}


==> letterEF2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=100,
ymin=0.7, ymax=1,
title={(h) letter E vs. F},
xlabel = {No. queried points},
ylabel = {Accuracy},
ytick={0.7,1},
xtick = {0,50,100},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.445429) (2,0.469482) (3,0.521658) (4,0.63165) (5,0.707996) (6,0.718387) (7,0.777472) (8,0.780688) (9,0.810729) (10,0.833312) (11,0.863219) (12,0.882558) (13,0.884406) (14,0.86446) (15,0.886065) (16,0.891593) (17,0.901416) (18,0.905442) (19,0.901287) (20,0.882621) (21,0.877546) (22,0.880332) (23,0.890171) (24,0.899849) (25,0.905665) (26,0.921782) (27,0.922937) (28,0.922789) (29,0.91999) (30,0.935033) (31,0.933756) (32,0.935845) (33,0.936973) (34,0.938507) (35,0.941074) (36,0.941943) (37,0.94313) (38,0.936225) (39,0.941127) (40,0.943364) (41,0.944592) (42,0.945185) (43,0.950627) (44,0.95258) (45,0.953153) (46,0.95391) (47,0.953257) (48,0.954428) (49,0.954462) (50,0.95424) (51,0.955059) (52,0.956203) (53,0.956533) (54,0.956367) (55,0.95676) (56,0.956912) (57,0.957975) (58,0.958211) (59,0.958032) (60,0.958045) (61,0.958152) (62,0.958467) (63,0.959268) (64,0.959397) (65,0.959614) (66,0.960038) (67,0.960345) (68,0.960363) (69,0.960286) (70,0.960334) (71,0.96048) (72,0.960832) (73,0.960525) (74,0.960695) (75,0.960999) (76,0.961225) (77,0.961756) (78,0.961117) (79,0.96113) (80,0.961371) (81,0.961319) (82,0.96127) (83,0.961537) (84,0.961548) (85,0.961752) (86,0.96187) (87,0.961701) (88,0.961935) (89,0.961815) (90,0.961864) (91,0.961942) (92,0.961975) (93,0.962075) (94,0.962224) (95,0.96234) (96,0.962503) (97,0.962608) (98,0.96268) (99,0.962648) (100,0.962732)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.554122) (2,0.663519) (3,0.70985) (4,0.702916) (5,0.708383) (6,0.711151) (7,0.712091) (8,0.77859) (9,0.758533) (10,0.759467) (11,0.758004) (12,0.757855) (13,0.799341) (14,0.800976) (15,0.802867) (16,0.804452) (17,0.778796) (18,0.7797) (19,0.781375) (20,0.769819) (21,0.769998) (22,0.77061) (23,0.784195) (24,0.779142) (25,0.779612) (26,0.798381) (27,0.81197) (28,0.863405) (29,0.864035) (30,0.861872) (31,0.862507) (32,0.862716) (33,0.862804) (34,0.876891) (35,0.87701) (36,0.897389) (37,0.89656) (38,0.89682) (39,0.896844) (40,0.897368) (41,0.897942) (42,0.897979) (43,0.899528) (44,0.902407) (45,0.902501) (46,0.902584) (47,0.903193) (48,0.903176) (49,0.904152) (50,0.904744) (51,0.903067) (52,0.903124) (53,0.903566) (54,0.903054) (55,0.902914) (56,0.903001) (57,0.902978) (58,0.903139) (59,0.903429) (60,0.903606) (61,0.904571) (62,0.904518) (63,0.904638) (64,0.904677) (65,0.904643) (66,0.898919) (67,0.899095) (68,0.89898) (69,0.8991) (70,0.902532) (71,0.902595) (72,0.902587) (73,0.90302) (74,0.903071) (75,0.903148) (76,0.903222) (77,0.903262) (78,0.903246) (79,0.903404) (80,0.903317) (81,0.901617) (82,0.888579) (83,0.888649) (84,0.888723) (85,0.888617) (86,0.938345) (87,0.938256) (88,0.938443) (89,0.938401) (90,0.9385) (91,0.938557) (92,0.938568) (93,0.938624) (94,0.939399) (95,0.939324) (96,0.939345) (97,0.939367) (98,0.939407) (99,0.939448) (100,0.939546)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.536074) (2,0.663881) (3,0.67508) (4,0.728154) (5,0.762147) (6,0.767791) (7,0.793945) (8,0.805811) (9,0.815319) (10,0.820197) (11,0.824374) (12,0.812518) (13,0.845656) (14,0.846473) (15,0.851006) (16,0.862215) (17,0.860649) (18,0.868187) (19,0.841136) (20,0.859657) (21,0.858439) (22,0.871344) (23,0.87544) (24,0.87462) (25,0.872466) (26,0.874423) (27,0.873795) (28,0.877218) (29,0.877748) (30,0.878963) (31,0.879403) (32,0.88602) (33,0.889075) (34,0.889049) (35,0.890444) (36,0.890823) (37,0.892261) (38,0.895257) (39,0.895683) (40,0.904318) (41,0.905439) (42,0.907428) (43,0.907501) (44,0.907371) (45,0.911059) (46,0.911976) (47,0.91242) (48,0.913622) (49,0.913784) (50,0.91398) (51,0.939568) (52,0.94038) (53,0.940459) (54,0.94043) (55,0.942106) (56,0.94239) (57,0.942532) (58,0.942741) (59,0.94299) (60,0.943161) (61,0.943456) (62,0.943357) (63,0.943371) (64,0.944976) (65,0.945056) (66,0.945087) (67,0.945376) (68,0.945402) (69,0.945445) (70,0.945423) (71,0.9454) (72,0.94546) (73,0.945509) (74,0.945508) (75,0.945732) (76,0.946259) (77,0.946499) (78,0.949937) (79,0.949978) (80,0.950021) (81,0.950052) (82,0.950586) (83,0.950709) (84,0.950768) (85,0.950953) (86,0.952899) (87,0.952895) (88,0.952937) (89,0.952861) (90,0.953099) (91,0.953155) (92,0.953238) (93,0.953257) (94,0.95326) (95,0.953551) (96,0.953661) (97,0.953637) (98,0.953637) (99,0.953542) (100,0.950595)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.539528) (2,0.645249) (3,0.707409) (4,0.757407) (5,0.77917) (6,0.807608) (7,0.79299) (8,0.830992) (9,0.816718) (10,0.817601) (11,0.814776) (12,0.829484) (13,0.81804) (14,0.818646) (15,0.819649) (16,0.839967) (17,0.842257) (18,0.843348) (19,0.841727) (20,0.858482) (21,0.852255) (22,0.853506) (23,0.83842) (24,0.845262) (25,0.855383) (26,0.857954) (27,0.864005) (28,0.862674) (29,0.880769) (30,0.873544) (31,0.897533) (32,0.907412) (33,0.909833) (34,0.932642) (35,0.936487) (36,0.937239) (37,0.929961) (38,0.93497) (39,0.936037) (40,0.936819) (41,0.938728) (42,0.940643) (43,0.94165) (44,0.9426) (45,0.944583) (46,0.946294) (47,0.946194) (48,0.950569) (49,0.951307) (50,0.951225) (51,0.95212) (52,0.952063) (53,0.952906) (54,0.955448) (55,0.955867) (56,0.956079) (57,0.956766) (58,0.956531) (59,0.956832) (60,0.956418) (61,0.956596) (62,0.956638) (63,0.957224) (64,0.958038) (65,0.958335) (66,0.95845) (67,0.958604) (68,0.958604) (69,0.958903) (70,0.959369) (71,0.959336) (72,0.959317) (73,0.960064) (74,0.960224) (75,0.959978) (76,0.960323) (77,0.960653) (78,0.96005) (79,0.960215) (80,0.960241) (81,0.960433) (82,0.960934) (83,0.960968) (84,0.960902) (85,0.960899) (86,0.961077) (87,0.961333) (88,0.96153) (89,0.961393) (90,0.961492) (91,0.961655) (92,0.961683) (93,0.961807) (94,0.961904) (95,0.961918) (96,0.962107) (97,0.96226) (98,0.962305) (99,0.962412) (100,0.962562)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.510044) (2,0.660234) (3,0.649339) (4,0.699825) (5,0.740787) (6,0.782462) (7,0.81277) (8,0.82197) (9,0.831863) (10,0.809744) (11,0.831762) (12,0.845761) (13,0.860449) (14,0.864866) (15,0.869396) (16,0.888575) (17,0.892327) (18,0.894453) (19,0.89751) (20,0.903777) (21,0.898912) (22,0.902211) (23,0.908218) (24,0.909351) (25,0.909965) (26,0.910648) (27,0.914671) (28,0.920009) (29,0.91996) (30,0.923543) (31,0.924759) (32,0.928488) (33,0.930837) (34,0.92796) (35,0.927802) (36,0.92888) (37,0.928982) (38,0.929471) (39,0.928773) (40,0.92577) (41,0.927554) (42,0.927166) (43,0.929027) (44,0.929374) (45,0.930637) (46,0.934969) (47,0.938019) (48,0.938103) (49,0.937652) (50,0.939449) (51,0.940991) (52,0.942934) (53,0.937752) (54,0.938736) (55,0.940899) (56,0.941381) (57,0.943467) (58,0.946606) (59,0.946395) (60,0.94581) (61,0.948247) (62,0.952493) (63,0.953495) (64,0.953657) (65,0.953756) (66,0.954426) (67,0.954178) (68,0.954643) (69,0.955086) (70,0.955907) (71,0.955758) (72,0.955904) (73,0.955605) (74,0.956121) (75,0.95638) (76,0.956393) (77,0.95674) (78,0.956809) (79,0.956933) (80,0.957134) (81,0.957138) (82,0.957123) (83,0.957156) (84,0.956955) (85,0.957364) (86,0.957336) (87,0.957892) (88,0.957994) (89,0.957966) (90,0.957976) (91,0.958337) (92,0.958633) (93,0.958783) (94,0.958721) (95,0.958501) (96,0.95941) (97,0.959438) (98,0.95943) (99,0.959589) (100,0.959765)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.525282) (2,0.58521) (3,0.556523) (4,0.687477) (5,0.741077) (6,0.784189) (7,0.822445) (8,0.821136) (9,0.840013) (10,0.850612) (11,0.877717) (12,0.87917) (13,0.877291) (14,0.883193) (15,0.886354) (16,0.897609) (17,0.899832) (18,0.898584) (19,0.887533) (20,0.881879) (21,0.898016) (22,0.913718) (23,0.912188) (24,0.916856) (25,0.920427) (26,0.912973) (27,0.90458) (28,0.906842) (29,0.916751) (30,0.920522) (31,0.918093) (32,0.931826) (33,0.930334) (34,0.932355) (35,0.934181) (36,0.935518) (37,0.938404) (38,0.941436) (39,0.934817) (40,0.938589) (41,0.938739) (42,0.940491) (43,0.941646) (44,0.941622) (45,0.942551) (46,0.943452) (47,0.948593) (48,0.951374) (49,0.952306) (50,0.953098) (51,0.953901) (52,0.953971) (53,0.954328) (54,0.955124) (55,0.955259) (56,0.955879) (57,0.956044) (58,0.95659) (59,0.956594) (60,0.956896) (61,0.95694) (62,0.957458) (63,0.957116) (64,0.957093) (65,0.957133) (66,0.957299) (67,0.957928) (68,0.958066) (69,0.958467) (70,0.958557) (71,0.958553) (72,0.958552) (73,0.958497) (74,0.959409) (75,0.959427) (76,0.959461) (77,0.959492) (78,0.959894) (79,0.960012) (80,0.960215) (81,0.960402) (82,0.960503) (83,0.96061) (84,0.96062) (85,0.960689) (86,0.960676) (87,0.960664) (88,0.960832) (89,0.960843) (90,0.960901) (91,0.960871) (92,0.960914) (93,0.961032) (94,0.961084) (95,0.961182) (96,0.961156) (97,0.961121) (98,0.961442) (99,0.961648) (100,0.961702)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.568292) (2,0.65376) (3,0.654767) (4,0.685808) (5,0.694862) (6,0.766994) (7,0.785344) (8,0.799123) (9,0.808101) (10,0.815711) (11,0.82999) (12,0.836492) (13,0.84344) (14,0.860353) (15,0.865131) (16,0.87075) (17,0.874529) (18,0.875742) (19,0.876848) (20,0.877883) (21,0.878999) (22,0.879863) (23,0.880332) (24,0.881482) (25,0.882128) (26,0.882665) (27,0.883598) (28,0.884975) (29,0.885479) (30,0.886056) (31,0.886699) (32,0.887332) (33,0.887697) (34,0.888233) (35,0.889398) (36,0.89038) (37,0.890687) (38,0.891139) (39,0.891196) (40,0.891054) (41,0.89176) (42,0.891899) (43,0.89242) (44,0.89286) (45,0.893253) (46,0.893514) (47,0.893984) (48,0.89425) (49,0.894) (50,0.89426) (51,0.894436) (52,0.895127) (53,0.895288) (54,0.895738) (55,0.895455) (56,0.895821) (57,0.896242) (58,0.897187) (59,0.897474) (60,0.897466) (61,0.897725) (62,0.897831) (63,0.89778) (64,0.897899) (65,0.897721) (66,0.897903) (67,0.897993) (68,0.898144) (69,0.898353) (70,0.898839) (71,0.898937) (72,0.899206) (73,0.899415) (74,0.899748) (75,0.900205) (76,0.900265) (77,0.900694) (78,0.900744) (79,0.901055) (80,0.901249) (81,0.90155) (82,0.901693) (83,0.90189) (84,0.901934) (85,0.902338) (86,0.902417) (87,0.902514) (88,0.902494) (89,0.902302) (90,0.902438) (91,0.902549) (92,0.902496) (93,0.902764) (94,0.902826) (95,0.902949) (96,0.903626) (97,0.903555) (98,0.903618) (99,0.903758) (100,0.903843)
};

\end{axis}
\end{tikzpicture}


==> prefcart3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.8,0.8,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=60,
ymin=0.6, ymax=1,
ytick={0.6,1},
xtick = {0,30,60},
title = {(k) pref: cart},
xlabel = {No. queried points},
ylabel = {Accuracy},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.312526)(2,0.399089)(3,0.486865)(4,0.579879)(5,0.69681)(6,0.733167)(7,0.757932)(8,0.797963)(9,0.832337)(10,0.856839)(11,0.869297)(12,0.871057)(13,0.868473)(14,0.872422)(15,0.881547)(16,0.885553)(17,0.888968)(18,0.895191)(19,0.897405)(20,0.897236)(21,0.896926)(22,0.894437)(23,0.894701)(24,0.894961)(25,0.894942)(26,0.894788)(27,0.894786)(28,0.894947)(29,0.895015)(30,0.895085)(31,0.895123)(32,0.89521)(33,0.895329)(34,0.89532)(35,0.89531)(36,0.895289)(37,0.895277)(38,0.89528)(39,0.895307)(40,0.89534)(41,0.895347)(42,0.895338)(43,0.895357)(44,0.895359)(45,0.895381)(46,0.895366)(47,0.895381)(48,0.895387)(49,0.895391)(50,0.895385)(51,0.895391)(52,0.895398)(53,0.895418)(54,0.895409)(55,0.895405)(56,0.895414)(57,0.895421)(58,0.895423)(59,0.89544)(60,0.895439) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.318594)(2,0.454105)(3,0.448128)(4,0.629858)(5,0.696363)(6,0.730729)(7,0.780531)(8,0.774608)(9,0.785957)(10,0.786159)(11,0.804273)(12,0.826371)(13,0.824866)(14,0.822412)(15,0.820237)(16,0.832047)(17,0.83179)(18,0.836967)(19,0.842231)(20,0.853653)(21,0.857299)(22,0.85763)(23,0.860293)(24,0.860948)(25,0.860402)(26,0.861371)(27,0.862224)(28,0.862451)(29,0.862677)(30,0.863027)(31,0.864018)(32,0.864104)(33,0.865001)(34,0.866294)(35,0.86655)(36,0.866856)(37,0.866033)(38,0.877621)(39,0.874609)(40,0.888817)(41,0.88988)(42,0.890965)(43,0.891523)(44,0.892792)(45,0.895276)(46,0.891347)(47,0.892214)(48,0.892906)(49,0.893137)(50,0.893938)(51,0.893955)(52,0.894953)(53,0.895039)(54,0.894872)(55,0.892761)(56,0.890195)(57,0.890143)(58,0.890884)(59,0.89084)(60,0.891411) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.314429)(2,0.519589)(3,0.582216)(4,0.596253)(5,0.627407)(6,0.639079)(7,0.663746)(8,0.68303)(9,0.705061)(10,0.74308)(11,0.745618)(12,0.764147)(13,0.817605)(14,0.825806)(15,0.837967)(16,0.849089)(17,0.849161)(18,0.850037)(19,0.845547)(20,0.859748)(21,0.8699)(22,0.874523)(23,0.875227)(24,0.884002)(25,0.885614)(26,0.889135)(27,0.889284)(28,0.890326)(29,0.891655)(30,0.889256)(31,0.887418)(32,0.887455)(33,0.887816)(34,0.887795)(35,0.887952)(36,0.888032)(37,0.88897)(38,0.889161)(39,0.889474)(40,0.889852)(41,0.890089)(42,0.890104)(43,0.890775)(44,0.891705)(45,0.892625)(46,0.893231)(47,0.893674)(48,0.89367)(49,0.893728)(50,0.894377)(51,0.891545)(52,0.892787)(53,0.893869)(54,0.893865)(55,0.894056)(56,0.894168)(57,0.894374)(58,0.894363)(59,0.894377)(60,0.89438) 
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.324707)(2,0.412855)(3,0.395838)(4,0.435822)(5,0.539119)(6,0.620875)(7,0.671788)(8,0.742941)(9,0.79331)(10,0.822499)(11,0.858454)(12,0.862089)(13,0.862766)(14,0.86239)(15,0.861638)(16,0.872147)(17,0.873293)(18,0.877948)(19,0.884744)(20,0.890142)(21,0.892158)(22,0.894494)(23,0.894957)(24,0.895161)(25,0.89526)(26,0.895203)(27,0.895088)(28,0.895038)(29,0.895117)(30,0.895106)(31,0.89525)(32,0.895282)(33,0.895248)(34,0.895253)(35,0.895246)(36,0.895249)(37,0.895238)(38,0.895278)(39,0.895309)(40,0.895341)(41,0.895351)(42,0.895357)(43,0.895353)(44,0.89537)(45,0.895378)(46,0.895381)(47,0.895384)(48,0.895377)(49,0.895401)(50,0.895391)(51,0.895416)(52,0.895418)(53,0.895427)(54,0.895426)(55,0.895423)(56,0.895427)(57,0.895427)(58,0.895454)(59,0.895449)(60,0.895431) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.317895)(2,0.452266)(3,0.460426)(4,0.559226)(5,0.566749)(6,0.695896)(7,0.745702)(8,0.804036)(9,0.805)(10,0.811118)(11,0.824262)(12,0.841579)(13,0.848588)(14,0.865537)(15,0.875016)(16,0.890557)(17,0.885396)(18,0.89312)(19,0.893051)(20,0.894387)(21,0.893036)(22,0.892429)(23,0.893162)(24,0.893525)(25,0.889412)(26,0.88941)(27,0.890437)(28,0.891215)(29,0.89128)(30,0.891927)(31,0.891926)(32,0.891964)(33,0.892077)(34,0.892123)(35,0.892213)(36,0.892291)(37,0.892623)(38,0.892715)(39,0.892702)(40,0.892732)(41,0.892906)(42,0.893074)(43,0.893121)(44,0.89322)(45,0.893265)(46,0.893563)(47,0.893649)(48,0.893608)(49,0.893619)(50,0.89361)(51,0.893656)(52,0.893651)(53,0.893636)(54,0.89367)(55,0.893715)(56,0.893655)(57,0.893578)(58,0.893612)(59,0.893685)(60,0.893575) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.311974)(2,0.451957)(3,0.454156)(4,0.539139)(5,0.620098)(6,0.664446)(7,0.738385)(8,0.798257)(9,0.822168)(10,0.843899)(11,0.860374)(12,0.866939)(13,0.867899)(14,0.853941)(15,0.856873)(16,0.861457)(17,0.864885)(18,0.874945)(19,0.8812)(20,0.888296)(21,0.891029)(22,0.89181)(23,0.891914)(24,0.891977)(25,0.89272)(26,0.893769)(27,0.893801)(28,0.893858)(29,0.894056)(30,0.894209)(31,0.894122)(32,0.894254)(33,0.894271)(34,0.894315)(35,0.894379)(36,0.894346)(37,0.894483)(38,0.894475)(39,0.894466)(40,0.894606)(41,0.89464)(42,0.894695)(43,0.894732)(44,0.89468)(45,0.894829)(46,0.89486)(47,0.894806)(48,0.894816)(49,0.894855)(50,0.894896)(51,0.894864)(52,0.894879)(53,0.894913)(54,0.894883)(55,0.894932)(56,0.895155)(57,0.895188)(58,0.895274)(59,0.895322)(60,0.895302) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.310611)(2,0.380621)(3,0.479078)(4,0.506739)(5,0.626741)(6,0.635375)(7,0.674457)(8,0.700596)(9,0.71543)(10,0.734344)(11,0.784333)(12,0.785848)(13,0.805382)(14,0.817896)(15,0.822801)(16,0.82142)(17,0.822106)(18,0.824867)(19,0.827648)(20,0.831234)(21,0.828634)(22,0.842633)(23,0.847631)(24,0.85339)(25,0.853753)(26,0.857768)(27,0.857251)(28,0.857465)(29,0.856833)(30,0.861675)(31,0.862039)(32,0.862276)(33,0.8612)(34,0.866245)(35,0.870835)(36,0.871539)(37,0.871303)(38,0.876641)(39,0.879325)(40,0.882638)(41,0.885267)(42,0.887471)(43,0.888339)(44,0.890488)(45,0.890942)(46,0.890981)(47,0.89067)(48,0.891385)(49,0.890952)(50,0.88962)(51,0.889773)(52,0.892344)(53,0.893951)(54,0.895603)(55,0.896146)(56,0.896157)(57,0.896151)(58,0.893151)(59,0.89319)(60,0.893367) 
};

\end{axis}
\end{tikzpicture}


==> prefcpu2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=300,
ymin=0.55, ymax=0.7,
ytick={0.55,0.7},
xtick = {0,150,300},
xlabel = {No. queried points},
ylabel = {Accuracy},
title = {(l) pref: cpu},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]

\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.499527) (2,0.496581) (3,0.496832) (4,0.495753) (5,0.494346) (6,0.492938) (7,0.492908) (8,0.488359) (9,0.488206) (10,0.488063) (11,0.488077) (12,0.486814) (13,0.486628) (14,0.484573) (15,0.484872) (16,0.485447) (17,0.484227) (18,0.490009) (19,0.483911) (20,0.48008) (21,0.480615) (22,0.503247) (23,0.520835) (24,0.531765) (25,0.539852) (26,0.546142) (27,0.557429) (28,0.56957) (29,0.577113) (30,0.582536) (31,0.590636) (32,0.593758) (33,0.594381) (34,0.592747) (35,0.592676) (36,0.594642) (37,0.598584) (38,0.599647) (39,0.60655) (40,0.605852) (41,0.610446) (42,0.615498) (43,0.619219) (44,0.626236) (45,0.628912) (46,0.628997) (47,0.635925) (48,0.63941) (49,0.641944) (50,0.645492) (51,0.644958) (52,0.651003) (53,0.652204) (54,0.653492) (55,0.653568) (56,0.654178) (57,0.653669) (58,0.654604) (59,0.656877) (60,0.658615) (61,0.65929) (62,0.659189) (63,0.660764) (64,0.662477) (65,0.662426) (66,0.663015) (67,0.665152) (68,0.666605) (69,0.667059) (70,0.667461) (71,0.667314) (72,0.667673) (73,0.667952) (74,0.667756) (75,0.668267) (76,0.668306) (77,0.669138) (78,0.669724) (79,0.668801) (80,0.670061) (81,0.669528) (82,0.669082) (83,0.669577) (84,0.669773) (85,0.670852) (86,0.671677) (87,0.671077) (88,0.671928) (89,0.671892) (90,0.67191) (91,0.671237) (92,0.671571) (93,0.67057) (94,0.670824) (95,0.67067) (96,0.669318) (97,0.670356) (98,0.670855) (99,0.670514) (100,0.670294) (101,0.670207) (102,0.670381) (103,0.670418) (104,0.670379) (105,0.67089) (106,0.671683) (107,0.671656) (108,0.671537) (109,0.671637) (110,0.670902) (111,0.67082) (112,0.671069) (113,0.671025) (114,0.670913) (115,0.670531) (116,0.670531) (117,0.670743) (118,0.671032) (119,0.671627) (120,0.672445) (121,0.672303) (122,0.672506) (123,0.672487) (124,0.672787) (125,0.672549) (126,0.672781) (127,0.673218) (128,0.673541) (129,0.673792) (130,0.67371) (131,0.673546) (132,0.673564) (133,0.673991) (134,0.674125) (135,0.674684) (136,0.674935) (137,0.674413) (138,0.674159) (139,0.673956) (140,0.673566) (141,0.673531) (142,0.672884) (143,0.672794) (144,0.672602) (145,0.672531) (146,0.672008) (147,0.671903) (148,0.671576) (149,0.671188) (150,0.670539) (151,0.670832) (152,0.671038) (153,0.670861) (154,0.670836) (155,0.67101) (156,0.671046) (157,0.671072) (158,0.671076) (159,0.670882) (160,0.670698) (161,0.670789) (162,0.670884) (163,0.670605) (164,0.671023) (165,0.670484) (166,0.670432) (167,0.670938) (168,0.671058) (169,0.670591) (170,0.670365) (171,0.669918) (172,0.670086) (173,0.669327) (174,0.669494) (175,0.668853) (176,0.668671) (177,0.66873) (178,0.668506) (179,0.670752) (180,0.670358) (181,0.66999) (182,0.670063) (183,0.669848) (184,0.670465) (185,0.670208) (186,0.670041) (187,0.67005) (188,0.672211) (189,0.671935) (190,0.671762) (191,0.672054) (192,0.671639) (193,0.673613) (194,0.673699) (195,0.673534) (196,0.675219) (197,0.675518) (198,0.675819) (199,0.677423) (200,0.680117) (201,0.680304) (202,0.680204) (203,0.680005) (204,0.682142) (205,0.682389) (206,0.682372) (207,0.682419) (208,0.683495) (209,0.68417) (210,0.683765) (211,0.683579) (212,0.683516) (213,0.683308) (214,0.683091) (215,0.682803) (216,0.682625) (217,0.682774) (218,0.682548) (219,0.682088) (220,0.682377) (221,0.682061) (222,0.682225) (223,0.682254) (224,0.682277) (225,0.682891) (226,0.683356) (227,0.683516) (228,0.683524) (229,0.683874) (230,0.684128) (231,0.683782) (232,0.683514) (233,0.683706) (234,0.683984) (235,0.683747) (236,0.683796) (237,0.683868) (238,0.684023) (239,0.683774) (240,0.68405) (241,0.684315) (242,0.684298) (243,0.684261) (244,0.684487) (245,0.683976) (246,0.683955) (247,0.683726) (248,0.683468) (249,0.683723) (250,0.683666) (251,0.683792) (252,0.683718) (253,0.683652) (254,0.683711) (255,0.683802) (256,0.683784) (257,0.683605) (258,0.683584) (259,0.683286) (260,0.683446) (261,0.683298) (262,0.683113) (263,0.683457) (264,0.683597) (265,0.683456) (266,0.683384) (267,0.683636) (268,0.683231) (269,0.683143) (270,0.68295) (271,0.683014) (272,0.683439) (273,0.683242) (274,0.68356) (275,0.683465) (276,0.68328) (277,0.683423) (278,0.683372) (279,0.683161) (280,0.683909) (281,0.684077) (282,0.683718) (283,0.683311) (284,0.683207) (285,0.683405) (286,0.683932) (287,0.683882) (288,0.684792) (289,0.684964) (290,0.685719) (291,0.686763) (292,0.687456) (293,0.687306) (294,0.687346) (295,0.68701) (296,0.686903) (297,0.687641) (298,0.687757) (299,0.687492) (300,0.687736)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.528765) (2,0.54206) (3,0.560389) (4,0.565016) (5,0.558062) (6,0.570054) (7,0.575923) (8,0.579584) (9,0.585579) (10,0.587453) (11,0.591187) (12,0.593199) (13,0.594671) (14,0.593046) (15,0.595236) (16,0.590511) (17,0.591041) (18,0.590416) (19,0.592274) (20,0.591277) (21,0.594764) (22,0.606095) (23,0.613168) (24,0.615037) (25,0.61501) (26,0.615351) (27,0.616037) (28,0.620201) (29,0.62009) (30,0.620782) (31,0.621285) (32,0.62088) (33,0.620376) (34,0.620352) (35,0.620867) (36,0.62005) (37,0.624454) (38,0.625134) (39,0.625975) (40,0.622106) (41,0.624221) (42,0.62495) (43,0.623885) (44,0.625338) (45,0.626547) (46,0.627009) (47,0.627077) (48,0.627602) (49,0.627617) (50,0.62868) (51,0.626474) (52,0.627906) (53,0.630034) (54,0.632859) (55,0.631926) (56,0.632665) (57,0.638092) (58,0.63768) (59,0.637536) (60,0.639091) (61,0.638728) (62,0.638976) (63,0.640845) (64,0.641424) (65,0.640697) (66,0.640811) (67,0.638396) (68,0.637916) (69,0.637661) (70,0.638639) (71,0.63948) (72,0.639192) (73,0.638987) (74,0.640061) (75,0.6415) (76,0.642766) (77,0.642419) (78,0.64284) (79,0.642311) (80,0.642735) (81,0.642321) (82,0.641868) (83,0.641649) (84,0.641144) (85,0.641378) (86,0.640877) (87,0.641123) (88,0.640695) (89,0.640476) (90,0.640825) (91,0.64061) (92,0.641265) (93,0.642612) (94,0.642781) (95,0.642408) (96,0.642783) (97,0.643645) (98,0.642915) (99,0.644305) (100,0.644519) (101,0.643889) (102,0.643483) (103,0.643583) (104,0.643241) (105,0.642293) (106,0.642444) (107,0.642624) (108,0.642758) (109,0.642712) (110,0.642731) (111,0.643052) (112,0.644942) (113,0.64534) (114,0.649014) (115,0.649482) (116,0.649699) (117,0.649747) (118,0.65043) (119,0.650879) (120,0.651025) (121,0.650924) (122,0.651362) (123,0.651042) (124,0.651123) (125,0.651105) (126,0.650594) (127,0.651151) (128,0.650892) (129,0.650272) (130,0.650157) (131,0.651845) (132,0.651755) (133,0.652622) (134,0.652022) (135,0.652028) (136,0.652839) (137,0.652943) (138,0.653736) (139,0.653846) (140,0.654041) (141,0.65522) (142,0.655021) (143,0.655153) (144,0.656206) (145,0.65656) (146,0.655837) (147,0.655673) (148,0.65617) (149,0.65595) (150,0.656235) (151,0.655711) (152,0.655672) (153,0.657509) (154,0.657696) (155,0.657639) (156,0.657356) (157,0.657235) (158,0.657026) (159,0.65719) (160,0.657275) (161,0.657628) (162,0.657734) (163,0.657694) (164,0.658127) (165,0.658784) (166,0.658598) (167,0.659037) (168,0.658857) (169,0.659079) (170,0.659011) (171,0.658989) (172,0.658614) (173,0.658441) (174,0.659071) (175,0.660054) (176,0.660129) (177,0.659915) (178,0.65993) (179,0.659531) (180,0.659496) (181,0.659341) (182,0.659258) (183,0.659389) (184,0.659282) (185,0.659688) (186,0.660107) (187,0.660059) (188,0.660159) (189,0.660166) (190,0.660153) (191,0.660611) (192,0.65999) (193,0.660366) (194,0.66045) (195,0.660608) (196,0.660989) (197,0.661158) (198,0.662031) (199,0.662172) (200,0.662069) (201,0.661964) (202,0.661815) (203,0.661652) (204,0.661488) (205,0.661497) (206,0.662456) (207,0.662411) (208,0.663217) (209,0.663118) (210,0.663076) (211,0.66316) (212,0.663298) (213,0.663892) (214,0.663621) (215,0.663976) (216,0.663979) (217,0.664066) (218,0.663994) (219,0.664001) (220,0.663355) (221,0.663772) (222,0.663304) (223,0.663438) (224,0.663181) (225,0.663112) (226,0.663657) (227,0.665458) (228,0.665435) (229,0.665201) (230,0.665221) (231,0.665166) (232,0.665176) (233,0.665085) (234,0.664966) (235,0.66497) (236,0.66539) (237,0.665427) (238,0.665336) (239,0.665439) (240,0.665376) (241,0.665436) (242,0.665408) (243,0.665192) (244,0.665177) (245,0.666148) (246,0.66605) (247,0.666706) (248,0.666994) (249,0.667421) (250,0.66719) (251,0.667194) (252,0.668349) (253,0.668277) (254,0.668229) (255,0.668248) (256,0.668442) (257,0.668735) (258,0.668781) (259,0.6688) (260,0.668496) (261,0.668466) (262,0.668485) (263,0.66828) (264,0.668379) (265,0.66833) (266,0.668265) (267,0.668242) (268,0.66841) (269,0.668627) (270,0.668475) (271,0.669482) (272,0.669446) (273,0.669585) (274,0.669483) (275,0.66955) (276,0.669597) (277,0.669873) (278,0.670868) (279,0.671108) (280,0.671656) (281,0.672096) (282,0.672601) (283,0.672855) (284,0.673198) (285,0.673197) (286,0.6734) (287,0.673406) (288,0.673345) (289,0.673279) (290,0.673446) (291,0.673249) (292,0.673544) (293,0.673704) (294,0.673905) (295,0.674184) (296,0.673733) (297,0.67372) (298,0.673818) (299,0.673823) (300,0.673923)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.514441) (2,0.547796) (3,0.583818) (4,0.58362) (5,0.592509) (6,0.592708) (7,0.599063) (8,0.596707) (9,0.597032) (10,0.586075) (11,0.582064) (12,0.576249) (13,0.580966) (14,0.593211) (15,0.596161) (16,0.605055) (17,0.604738) (18,0.623986) (19,0.624433) (20,0.62878) (21,0.626838) (22,0.628912) (23,0.632552) (24,0.633727) (25,0.632882) (26,0.633079) (27,0.637825) (28,0.642277) (29,0.644661) (30,0.644759) (31,0.644816) (32,0.643748) (33,0.642043) (34,0.640421) (35,0.644642) (36,0.644132) (37,0.64244) (38,0.641878) (39,0.641488) (40,0.64022) (41,0.638823) (42,0.638103) (43,0.638424) (44,0.637811) (45,0.637831) (46,0.637544) (47,0.636075) (48,0.634582) (49,0.632765) (50,0.632144) (51,0.630268) (52,0.629278) (53,0.628359) (54,0.628331) (55,0.628309) (56,0.635287) (57,0.638437) (58,0.644216) (59,0.645361) (60,0.644921) (61,0.645169) (62,0.643668) (63,0.643004) (64,0.64159) (65,0.64101) (66,0.646239) (67,0.646571) (68,0.647929) (69,0.646367) (70,0.649597) (71,0.651236) (72,0.650588) (73,0.651733) (74,0.651602) (75,0.65358) (76,0.654065) (77,0.653861) (78,0.653245) (79,0.653034) (80,0.652862) (81,0.652478) (82,0.65384) (83,0.654464) (84,0.654518) (85,0.654389) (86,0.655604) (87,0.654488) (88,0.654274) (89,0.653258) (90,0.653066) (91,0.654562) (92,0.654116) (93,0.658098) (94,0.658913) (95,0.657744) (96,0.657169) (97,0.656824) (98,0.657245) (99,0.657342) (100,0.657193) (101,0.65852) (102,0.658517) (103,0.658458) (104,0.657999) (105,0.657487) (106,0.657234) (107,0.658085) (108,0.658136) (109,0.657631) (110,0.655206) (111,0.655041) (112,0.65536) (113,0.655081) (114,0.652826) (115,0.653001) (116,0.6525) (117,0.655675) (118,0.653525) (119,0.657669) (120,0.657358) (121,0.661395) (122,0.661639) (123,0.66122) (124,0.661923) (125,0.663256) (126,0.663779) (127,0.662957) (128,0.663692) (129,0.663922) (130,0.663935) (131,0.663574) (132,0.666046) (133,0.666179) (134,0.66636) (135,0.665816) (136,0.667903) (137,0.667635) (138,0.667546) (139,0.667356) (140,0.666898) (141,0.666319) (142,0.665806) (143,0.666322) (144,0.668582) (145,0.668214) (146,0.668729) (147,0.669047) (148,0.668345) (149,0.668268) (150,0.668123) (151,0.668934) (152,0.668941) (153,0.668712) (154,0.669484) (155,0.669044) (156,0.669041) (157,0.669356) (158,0.669367) (159,0.669798) (160,0.669854) (161,0.670846) (162,0.670824) (163,0.671588) (164,0.671523) (165,0.671973) (166,0.671824) (167,0.672701) (168,0.673593) (169,0.674595) (170,0.674988) (171,0.675283) (172,0.675058) (173,0.674717) (174,0.674726) (175,0.67516) (176,0.675506) (177,0.675962) (178,0.675793) (179,0.675511) (180,0.675696) (181,0.675536) (182,0.675732) (183,0.675659) (184,0.675592) (185,0.675516) (186,0.67671) (187,0.676706) (188,0.676715) (189,0.676413) (190,0.677506) (191,0.677325) (192,0.677573) (193,0.677497) (194,0.678781) (195,0.678717) (196,0.678567) (197,0.67837) (198,0.678501) (199,0.678298) (200,0.677988) (201,0.677428) (202,0.677328) (203,0.676963) (204,0.677734) (205,0.677664) (206,0.678026) (207,0.678087) (208,0.677952) (209,0.679136) (210,0.678689) (211,0.678553) (212,0.678243) (213,0.678112) (214,0.677951) (215,0.677913) (216,0.677672) (217,0.677469) (218,0.677223) (219,0.677151) (220,0.676959) (221,0.676993) (222,0.676618) (223,0.676663) (224,0.677214) (225,0.677148) (226,0.678126) (227,0.677872) (228,0.677821) (229,0.677645) (230,0.677625) (231,0.677729) (232,0.677755) (233,0.677878) (234,0.677957) (235,0.67788) (236,0.677781) (237,0.677638) (238,0.677828) (239,0.677768) (240,0.677498) (241,0.677459) (242,0.678254) (243,0.678166) (244,0.677854) (245,0.677817) (246,0.677635) (247,0.677823) (248,0.677514) (249,0.67749) (250,0.677498) (251,0.677447) (252,0.677585) (253,0.677487) (254,0.6774) (255,0.677311) (256,0.677262) (257,0.677431) (258,0.677745) (259,0.677848) (260,0.677593) (261,0.678578) (262,0.678352) (263,0.679232) (264,0.679096) (265,0.678695) (266,0.678792) (267,0.678908) (268,0.678938) (269,0.678815) (270,0.678815) (271,0.678629) (272,0.678991) (273,0.678893) (274,0.678858) (275,0.678741) (276,0.678727) (277,0.678381) (278,0.678198) (279,0.67813) (280,0.677772) (281,0.679387) (282,0.67934) (283,0.679289) (284,0.679204) (285,0.680826) (286,0.680573) (287,0.680574) (288,0.680259) (289,0.680945) (290,0.680605) (291,0.680484) (292,0.680484) (293,0.680889) (294,0.68077) (295,0.681618) (296,0.681426) (297,0.681228) (298,0.680917) (299,0.680792) (300,0.680688)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.501807) (2,0.521194) (3,0.54198) (4,0.574652) (5,0.592374) (6,0.560589) (7,0.560887) (8,0.557566) (9,0.568816) (10,0.576467) (11,0.572788) (12,0.579093) (13,0.578443) (14,0.577725) (15,0.587256) (16,0.585856) (17,0.582934) (18,0.58075) (19,0.581313) (20,0.582758) (21,0.587508) (22,0.591187) (23,0.59757) (24,0.598441) (25,0.599297) (26,0.598361) (27,0.598901) (28,0.602905) (29,0.600448) (30,0.602127) (31,0.605506) (32,0.605976) (33,0.608812) (34,0.608753) (35,0.607991) (36,0.608447) (37,0.608134) (38,0.608514) (39,0.611685) (40,0.613248) (41,0.613831) (42,0.613144) (43,0.612386) (44,0.608661) (45,0.607624) (46,0.608629) (47,0.616221) (48,0.624222) (49,0.621324) (50,0.619824) (51,0.619881) (52,0.620641) (53,0.618781) (54,0.625401) (55,0.627919) (56,0.627182) (57,0.626944) (58,0.627006) (59,0.627417) (60,0.627458) (61,0.626514) (62,0.625273) (63,0.625715) (64,0.625859) (65,0.62839) (66,0.6296) (67,0.629642) (68,0.629396) (69,0.62941) (70,0.629302) (71,0.62923) (72,0.629145) (73,0.629363) (74,0.630185) (75,0.629572) (76,0.627497) (77,0.627617) (78,0.629162) (79,0.629524) (80,0.628899) (81,0.629105) (82,0.630136) (83,0.630583) (84,0.629484) (85,0.628777) (86,0.628938) (87,0.626613) (88,0.632075) (89,0.631466) (90,0.631157) (91,0.633359) (92,0.63349) (93,0.637409) (94,0.638539) (95,0.638315) (96,0.638132) (97,0.639391) (98,0.637395) (99,0.637785) (100,0.639292) (101,0.641195) (102,0.640947) (103,0.64487) (104,0.647519) (105,0.65446) (106,0.654915) (107,0.654775) (108,0.658211) (109,0.66042) (110,0.661341) (111,0.66108) (112,0.659808) (113,0.660528) (114,0.657549) (115,0.658112) (116,0.659876) (117,0.659895) (118,0.656884) (119,0.656131) (120,0.65611) (121,0.656058) (122,0.656986) (123,0.659228) (124,0.6589) (125,0.657451) (126,0.657728) (127,0.657833) (128,0.658209) (129,0.657433) (130,0.658001) (131,0.658599) (132,0.660307) (133,0.660234) (134,0.659089) (135,0.660703) (136,0.661321) (137,0.662412) (138,0.662696) (139,0.66272) (140,0.662602) (141,0.662529) (142,0.662238) (143,0.661776) (144,0.662334) (145,0.66191) (146,0.662279) (147,0.663109) (148,0.663) (149,0.663249) (150,0.662597) (151,0.662134) (152,0.663083) (153,0.662054) (154,0.662898) (155,0.66347) (156,0.663726) (157,0.6629) (158,0.663185) (159,0.663828) (160,0.663315) (161,0.663153) (162,0.66344) (163,0.664434) (164,0.664372) (165,0.665128) (166,0.664921) (167,0.665496) (168,0.663187) (169,0.664873) (170,0.665853) (171,0.666223) (172,0.665815) (173,0.662961) (174,0.663014) (175,0.662674) (176,0.662316) (177,0.662411) (178,0.660143) (179,0.66365) (180,0.663646) (181,0.66702) (182,0.668053) (183,0.667577) (184,0.667944) (185,0.667646) (186,0.668563) (187,0.66819) (188,0.668584) (189,0.667795) (190,0.667412) (191,0.668401) (192,0.669004) (193,0.668715) (194,0.668503) (195,0.66863) (196,0.668729) (197,0.668787) (198,0.670476) (199,0.670687) (200,0.670324) (201,0.669911) (202,0.669904) (203,0.669921) (204,0.669326) (205,0.669122) (206,0.669026) (207,0.668799) (208,0.669017) (209,0.669254) (210,0.670674) (211,0.670536) (212,0.668933) (213,0.668887) (214,0.668173) (215,0.668081) (216,0.668288) (217,0.667754) (218,0.667453) (219,0.666149) (220,0.666481) (221,0.667802) (222,0.66734) (223,0.667694) (224,0.669723) (225,0.669389) (226,0.669161) (227,0.66958) (228,0.668255) (229,0.669538) (230,0.668873) (231,0.669197) (232,0.669108) (233,0.669345) (234,0.669879) (235,0.672627) (236,0.672425) (237,0.672899) (238,0.672957) (239,0.672715) (240,0.672548) (241,0.672781) (242,0.672793) (243,0.672558) (244,0.672496) (245,0.67183) (246,0.671491) (247,0.671846) (248,0.671752) (249,0.671356) (250,0.671709) (251,0.671566) (252,0.672129) (253,0.672087) (254,0.67689) (255,0.67642) (256,0.676489) (257,0.676135) (258,0.675858) (259,0.675471) (260,0.675285) (261,0.675279) (262,0.67516) (263,0.675) (264,0.675405) (265,0.675269) (266,0.675132) (267,0.674619) (268,0.674589) (269,0.677071) (270,0.676782) (271,0.676519) (272,0.676157) (273,0.675908) (274,0.675644) (275,0.675687) (276,0.676906) (277,0.677551) (278,0.677499) (279,0.677392) (280,0.677569) (281,0.677155) (282,0.677089) (283,0.677004) (284,0.676668) (285,0.68021) (286,0.679722) (287,0.679668) (288,0.67963) (289,0.679621) (290,0.679409) (291,0.681801) (292,0.681598) (293,0.681319) (294,0.681671) (295,0.681574) (296,0.68142) (297,0.681054) (298,0.680917) (299,0.680821) (300,0.680473)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.479234) (2,0.503261) (3,0.542935) (4,0.589311) (5,0.584032) (6,0.588865) (7,0.598279) (8,0.606129) (9,0.585457) (10,0.582916) (11,0.575869) (12,0.578577) (13,0.583567) (14,0.57722) (15,0.573357) (16,0.571869) (17,0.57468) (18,0.572295) (19,0.575425) (20,0.577585) (21,0.581434) (22,0.586466) (23,0.584939) (24,0.571036) (25,0.571946) (26,0.564865) (27,0.571315) (28,0.567005) (29,0.55815) (30,0.559136) (31,0.560019) (32,0.568428) (33,0.570689) (34,0.570738) (35,0.571718) (36,0.575925) (37,0.576662) (38,0.584459) (39,0.580364) (40,0.585216) (41,0.584915) (42,0.591423) (43,0.591284) (44,0.591818) (45,0.594949) (46,0.597212) (47,0.597998) (48,0.597614) (49,0.596489) (50,0.597358) (51,0.599017) (52,0.599519) (53,0.599179) (54,0.600125) (55,0.5967) (56,0.60536) (57,0.607119) (58,0.606246) (59,0.606481) (60,0.606814) (61,0.607884) (62,0.609819) (63,0.608825) (64,0.611618) (65,0.612268) (66,0.612983) (67,0.610487) (68,0.610658) (69,0.610196) (70,0.612676) (71,0.614781) (72,0.618292) (73,0.620013) (74,0.621047) (75,0.620224) (76,0.621693) (77,0.626805) (78,0.627552) (79,0.625519) (80,0.626279) (81,0.626967) (82,0.627231) (83,0.627046) (84,0.62792) (85,0.628929) (86,0.634423) (87,0.635899) (88,0.635478) (89,0.634659) (90,0.633368) (91,0.633983) (92,0.635028) (93,0.635018) (94,0.637634) (95,0.636976) (96,0.639702) (97,0.639991) (98,0.641385) (99,0.640954) (100,0.642421) (101,0.642056) (102,0.642292) (103,0.640761) (104,0.641617) (105,0.641362) (106,0.641455) (107,0.640224) (108,0.641289) (109,0.641129) (110,0.640605) (111,0.640985) (112,0.641928) (113,0.641855) (114,0.640828) (115,0.64041) (116,0.64082) (117,0.64005) (118,0.638424) (119,0.638376) (120,0.638457) (121,0.636767) (122,0.638176) (123,0.639453) (124,0.639351) (125,0.639699) (126,0.641021) (127,0.640681) (128,0.642868) (129,0.643327) (130,0.643403) (131,0.643248) (132,0.645433) (133,0.644489) (134,0.644289) (135,0.644788) (136,0.644609) (137,0.644139) (138,0.642774) (139,0.642595) (140,0.646109) (141,0.646235) (142,0.646287) (143,0.645808) (144,0.647423) (145,0.647302) (146,0.647495) (147,0.647183) (148,0.64751) (149,0.648001) (150,0.647421) (151,0.65103) (152,0.650923) (153,0.651157) (154,0.652506) (155,0.652301) (156,0.653098) (157,0.652211) (158,0.652088) (159,0.654233) (160,0.655426) (161,0.654025) (162,0.654072) (163,0.654845) (164,0.654422) (165,0.654851) (166,0.654756) (167,0.654262) (168,0.652892) (169,0.652722) (170,0.656636) (171,0.657746) (172,0.65777) (173,0.657829) (174,0.657859) (175,0.657897) (176,0.658247) (177,0.658992) (178,0.658784) (179,0.658882) (180,0.65862) (181,0.658929) (182,0.659039) (183,0.659719) (184,0.661344) (185,0.660737) (186,0.66063) (187,0.661436) (188,0.661858) (189,0.66145) (190,0.661738) (191,0.662362) (192,0.662805) (193,0.663301) (194,0.663684) (195,0.663723) (196,0.663539) (197,0.66354) (198,0.662607) (199,0.662612) (200,0.662537) (201,0.662487) (202,0.662233) (203,0.662745) (204,0.663053) (205,0.66349) (206,0.66365) (207,0.663236) (208,0.663299) (209,0.663648) (210,0.663589) (211,0.664018) (212,0.664056) (213,0.663602) (214,0.664126) (215,0.664956) (216,0.664635) (217,0.664803) (218,0.663796) (219,0.663716) (220,0.663669) (221,0.664213) (222,0.664363) (223,0.664446) (224,0.663572) (225,0.663562) (226,0.664419) (227,0.664254) (228,0.665794) (229,0.665821) (230,0.66473) (231,0.664858) (232,0.66479) (233,0.664392) (234,0.663666) (235,0.664087) (236,0.663646) (237,0.664795) (238,0.665521) (239,0.665185) (240,0.664667) (241,0.664229) (242,0.665143) (243,0.664636) (244,0.663973) (245,0.663726) (246,0.663632) (247,0.663411) (248,0.663324) (249,0.663752) (250,0.663564) (251,0.663545) (252,0.663443) (253,0.663575) (254,0.663091) (255,0.663338) (256,0.663009) (257,0.662889) (258,0.663179) (259,0.663264) (260,0.662663) (261,0.662339) (262,0.661958) (263,0.666297) (264,0.666086) (265,0.666071) (266,0.665786) (267,0.665712) (268,0.665756) (269,0.665525) (270,0.665558) (271,0.665751) (272,0.665419) (273,0.665154) (274,0.665458) (275,0.665161) (276,0.665184) (277,0.665552) (278,0.665614) (279,0.665366) (280,0.665097) (281,0.665159) (282,0.665055) (283,0.665016) (284,0.664944) (285,0.66472) (286,0.664692) (287,0.664706) (288,0.664498) (289,0.664214) (290,0.663994) (291,0.663997) (292,0.667149) (293,0.668961) (294,0.668907) (295,0.668808) (296,0.668753) (297,0.668612) (298,0.668167) (299,0.668069) (300,0.66799)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.544732) (2,0.54297) (3,0.573277) (4,0.581393) (5,0.577688) (6,0.580193) (7,0.603612) (8,0.605466) (9,0.606842) (10,0.604621) (11,0.602783) (12,0.609534) (13,0.608672) (14,0.61865) (15,0.613621) (16,0.618831) (17,0.624436) (18,0.624458) (19,0.623955) (20,0.621065) (21,0.624279) (22,0.626836) (23,0.633364) (24,0.630366) (25,0.631721) (26,0.627702) (27,0.628948) (28,0.625868) (29,0.622667) (30,0.62175) (31,0.61844) (32,0.61561) (33,0.617359) (34,0.616199) (35,0.615371) (36,0.611396) (37,0.612296) (38,0.611959) (39,0.611287) (40,0.61734) (41,0.614411) (42,0.609889) (43,0.607949) (44,0.609596) (45,0.610593) (46,0.611065) (47,0.613079) (48,0.615282) (49,0.620353) (50,0.62187) (51,0.621459) (52,0.620981) (53,0.619463) (54,0.620104) (55,0.618642) (56,0.618079) (57,0.615809) (58,0.608265) (59,0.617066) (60,0.616182) (61,0.615886) (62,0.612444) (63,0.611217) (64,0.615385) (65,0.616695) (66,0.614233) (67,0.618527) (68,0.62172) (69,0.622449) (70,0.624092) (71,0.62481) (72,0.626197) (73,0.626835) (74,0.627947) (75,0.626409) (76,0.625245) (77,0.624908) (78,0.627789) (79,0.627658) (80,0.62788) (81,0.627489) (82,0.627491) (83,0.626514) (84,0.629444) (85,0.62872) (86,0.623662) (87,0.623939) (88,0.626656) (89,0.626193) (90,0.624507) (91,0.629491) (92,0.629801) (93,0.629564) (94,0.628155) (95,0.627757) (96,0.628421) (97,0.62738) (98,0.627572) (99,0.627556) (100,0.629398) (101,0.628859) (102,0.625016) (103,0.625755) (104,0.628547) (105,0.633354) (106,0.634378) (107,0.635438) (108,0.640472) (109,0.642284) (110,0.642285) (111,0.642448) (112,0.646479) (113,0.646338) (114,0.647078) (115,0.647462) (116,0.647466) (117,0.648856) (118,0.650163) (119,0.649258) (120,0.649083) (121,0.648024) (122,0.646332) (123,0.646195) (124,0.646063) (125,0.645713) (126,0.647632) (127,0.647271) (128,0.648252) (129,0.648396) (130,0.648386) (131,0.649402) (132,0.649155) (133,0.648911) (134,0.648525) (135,0.649169) (136,0.65019) (137,0.651289) (138,0.650663) (139,0.650524) (140,0.650171) (141,0.649931) (142,0.650639) (143,0.650871) (144,0.652904) (145,0.652691) (146,0.654101) (147,0.654164) (148,0.654008) (149,0.653536) (150,0.653768) (151,0.653543) (152,0.652799) (153,0.653775) (154,0.654218) (155,0.654126) (156,0.654562) (157,0.654635) (158,0.654143) (159,0.653244) (160,0.654648) (161,0.655802) (162,0.657035) (163,0.658219) (164,0.658714) (165,0.659022) (166,0.659964) (167,0.660079) (168,0.661422) (169,0.660854) (170,0.660455) (171,0.660031) (172,0.659439) (173,0.659106) (174,0.658728) (175,0.658156) (176,0.657862) (177,0.657615) (178,0.65811) (179,0.660114) (180,0.659511) (181,0.658905) (182,0.658753) (183,0.659147) (184,0.659125) (185,0.658313) (186,0.660107) (187,0.661585) (188,0.661252) (189,0.662027) (190,0.660938) (191,0.659938) (192,0.659703) (193,0.659244) (194,0.659679) (195,0.659444) (196,0.659698) (197,0.659175) (198,0.658907) (199,0.659209) (200,0.65988) (201,0.659844) (202,0.659614) (203,0.659733) (204,0.659464) (205,0.661127) (206,0.660401) (207,0.660595) (208,0.659816) (209,0.659859) (210,0.659685) (211,0.659312) (212,0.659485) (213,0.659925) (214,0.661274) (215,0.661516) (216,0.660974) (217,0.661206) (218,0.661667) (219,0.661818) (220,0.662239) (221,0.662117) (222,0.661931) (223,0.661046) (224,0.660331) (225,0.659658) (226,0.659552) (227,0.658524) (228,0.658336) (229,0.659421) (230,0.659469) (231,0.659356) (232,0.659368) (233,0.65947) (234,0.658805) (235,0.658944) (236,0.658476) (237,0.658415) (238,0.658263) (239,0.657497) (240,0.657081) (241,0.656351) (242,0.656075) (243,0.655739) (244,0.65595) (245,0.655881) (246,0.655668) (247,0.655027) (248,0.654875) (249,0.654882) (250,0.654333) (251,0.654216) (252,0.654208) (253,0.654541) (254,0.654277) (255,0.653918) (256,0.653593) (257,0.65356) (258,0.654039) (259,0.653607) (260,0.656261) (261,0.655784) (262,0.655685) (263,0.65552) (264,0.654721) (265,0.659653) (266,0.659643) (267,0.659649) (268,0.659287) (269,0.659218) (270,0.659173) (271,0.660501) (272,0.660122) (273,0.659517) (274,0.664227) (275,0.664266) (276,0.664482) (277,0.664424) (278,0.664199) (279,0.663825) (280,0.663736) (281,0.666502) (282,0.666189) (283,0.665991) (284,0.665756) (285,0.66561) (286,0.670428) (287,0.670097) (288,0.670002) (289,0.669909) (290,0.669771) (291,0.669355) (292,0.668887) (293,0.668576) (294,0.668316) (295,0.66811) (296,0.668079) (297,0.66801) (298,0.667915) (299,0.667595) (300,0.667485)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.536743) (2,0.547781) (3,0.546634) (4,0.551618) (5,0.562681) (6,0.581311) (7,0.589086) (8,0.58954) (9,0.586292) (10,0.595638) (11,0.602901) (12,0.606068) (13,0.60176) (14,0.601054) (15,0.599054) (16,0.59933) (17,0.597537) (18,0.599821) (19,0.599575) (20,0.600186) (21,0.600499) (22,0.599109) (23,0.600237) (24,0.598774) (25,0.598492) (26,0.594845) (27,0.591589) (28,0.589159) (29,0.595207) (30,0.59323) (31,0.596004) (32,0.596112) (33,0.59945) (34,0.595317) (35,0.595487) (36,0.598794) (37,0.596586) (38,0.59483) (39,0.593763) (40,0.594396) (41,0.594584) (42,0.599182) (43,0.592719) (44,0.592414) (45,0.594184) (46,0.594546) (47,0.593534) (48,0.596065) (49,0.602498) (50,0.601787) (51,0.603966) (52,0.601833) (53,0.60221) (54,0.603094) (55,0.603627) (56,0.604601) (57,0.606591) (58,0.609651) (59,0.608895) (60,0.611917) (61,0.611912) (62,0.611302) (63,0.609779) (64,0.611189) (65,0.609156) (66,0.609997) (67,0.609864) (68,0.614344) (69,0.613951) (70,0.616503) (71,0.617533) (72,0.617147) (73,0.622204) (74,0.622341) (75,0.627407) (76,0.625911) (77,0.62443) (78,0.624938) (79,0.625213) (80,0.624638) (81,0.622344) (82,0.621849) (83,0.621679) (84,0.621282) (85,0.621282) (86,0.621262) (87,0.619882) (88,0.618758) (89,0.617851) (90,0.616526) (91,0.621135) (92,0.621388) (93,0.62389) (94,0.622729) (95,0.622926) (96,0.622099) (97,0.630917) (98,0.630604) (99,0.631062) (100,0.631453) (101,0.632231) (102,0.631981) (103,0.633518) (104,0.634029) (105,0.634619) (106,0.633171) (107,0.632214) (108,0.630369) (109,0.63496) (110,0.634978) (111,0.634641) (112,0.6349) (113,0.635427) (114,0.635442) (115,0.637347) (116,0.638162) (117,0.638056) (118,0.63781) (119,0.63625) (120,0.637028) (121,0.635426) (122,0.635323) (123,0.636838) (124,0.634996) (125,0.634165) (126,0.633709) (127,0.6342) (128,0.632508) (129,0.632146) (130,0.632207) (131,0.641653) (132,0.642627) (133,0.641872) (134,0.641515) (135,0.644018) (136,0.644094) (137,0.644046) (138,0.644576) (139,0.644518) (140,0.644544) (141,0.645672) (142,0.646808) (143,0.646442) (144,0.645555) (145,0.645076) (146,0.645104) (147,0.645777) (148,0.648224) (149,0.648203) (150,0.647305) (151,0.646954) (152,0.647019) (153,0.647518) (154,0.647841) (155,0.649005) (156,0.648717) (157,0.649497) (158,0.651897) (159,0.652222) (160,0.652035) (161,0.652019) (162,0.652253) (163,0.652987) (164,0.651331) (165,0.652259) (166,0.652806) (167,0.653328) (168,0.653329) (169,0.653217) (170,0.653551) (171,0.653866) (172,0.653877) (173,0.654311) (174,0.654238) (175,0.654499) (176,0.654851) (177,0.654975) (178,0.657242) (179,0.661209) (180,0.661537) (181,0.661181) (182,0.66251) (183,0.663607) (184,0.663518) (185,0.663574) (186,0.664009) (187,0.664565) (188,0.664796) (189,0.665428) (190,0.665602) (191,0.665566) (192,0.665532) (193,0.66655) (194,0.66692) (195,0.667021) (196,0.667462) (197,0.668011) (198,0.667897) (199,0.668083) (200,0.668432) (201,0.668006) (202,0.668155) (203,0.668421) (204,0.668572) (205,0.668879) (206,0.668671) (207,0.669105) (208,0.669951) (209,0.673754) (210,0.673802) (211,0.673958) (212,0.674256) (213,0.673991) (214,0.674499) (215,0.674453) (216,0.674371) (217,0.674168) (218,0.674158) (219,0.674552) (220,0.674402) (221,0.674155) (222,0.674183) (223,0.672891) (224,0.672891) (225,0.674337) (226,0.674373) (227,0.673923) (228,0.673939) (229,0.673764) (230,0.673481) (231,0.674112) (232,0.674118) (233,0.675295) (234,0.675348) (235,0.675365) (236,0.675442) (237,0.674753) (238,0.67516) (239,0.675301) (240,0.675457) (241,0.675375) (242,0.675918) (243,0.676192) (244,0.67741) (245,0.677397) (246,0.677512) (247,0.678065) (248,0.679588) (249,0.679413) (250,0.679353) (251,0.679279) (252,0.679792) (253,0.679953) (254,0.679962) (255,0.679996) (256,0.679739) (257,0.679697) (258,0.679913) (259,0.680092) (260,0.68008) (261,0.680071) (262,0.679885) (263,0.680197) (264,0.681457) (265,0.681448) (266,0.681425) (267,0.681355) (268,0.681509) (269,0.682084) (270,0.682271) (271,0.681804) (272,0.681848) (273,0.681883) (274,0.681886) (275,0.681923) (276,0.6823) (277,0.682043) (278,0.6821) (279,0.682058) (280,0.682068) (281,0.681952) (282,0.682067) (283,0.681767) (284,0.681734) (285,0.682076) (286,0.682126) (287,0.682457) (288,0.682605) (289,0.682457) (290,0.682691) (291,0.682675) (292,0.682676) (293,0.682551) (294,0.68233) (295,0.682679) (296,0.682787) (297,0.682659) (298,0.683006) (299,0.682961) (300,0.683)
};

\end{axis}
\end{tikzpicture}


==> prefkinem2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}

\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=200,
ymin=0.49, ymax=0.6,
ytick={0.5,0.6},
xtick = {0,100,200},
xlabel = {No. queried points},
ylabel = {Accuracy},
title = {(j) pref: kinematics},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]


\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.501837) (2,0.49981) (3,0.501099) (4,0.501695) (5,0.502288) (6,0.502279) (7,0.50162) (8,0.501309) (9,0.501497) (10,0.501282) (11,0.499943) (12,0.500053) (13,0.499904) (14,0.499106) (15,0.49862) (16,0.499285) (17,0.499876) (18,0.500184) (19,0.500877) (20,0.50112) (21,0.502335) (22,0.503583) (23,0.504014) (24,0.504904) (25,0.50478) (26,0.505628) (27,0.506218) (28,0.506557) (29,0.508157) (30,0.509362) (31,0.510867) (32,0.510714) (33,0.511313) (34,0.512717) (35,0.5131) (36,0.514364) (37,0.514042) (38,0.514937) (39,0.515419) (40,0.516699) (41,0.516947) (42,0.516889) (43,0.517819) (44,0.518576) (45,0.519136) (46,0.520306) (47,0.520601) (48,0.519903) (49,0.51998) (50,0.520423) (51,0.521074) (52,0.521845) (53,0.522556) (54,0.522759) (55,0.524486) (56,0.525295) (57,0.526057) (58,0.52744) (59,0.52844) (60,0.529193) (61,0.530489) (62,0.530983) (63,0.531461) (64,0.531587) (65,0.532406) (66,0.532595) (67,0.532828) (68,0.533341) (69,0.534307) (70,0.535483) (71,0.5355) (72,0.536303) (73,0.536939) (74,0.537329) (75,0.537922) (76,0.538208) (77,0.539155) (78,0.539462) (79,0.54023) (80,0.53993) (81,0.541396) (82,0.540888) (83,0.541445) (84,0.542161) (85,0.542498) (86,0.543056) (87,0.542801) (88,0.542966) (89,0.543114) (90,0.543317) (91,0.543686) (92,0.54371) (93,0.54355) (94,0.543719) (95,0.543873) (96,0.544658) (97,0.545503) (98,0.545504) (99,0.546019) (100,0.546322) (101,0.547039) (102,0.547326) (103,0.546754) (104,0.54685) (105,0.547529) (106,0.548764) (107,0.549166) (108,0.548816) (109,0.548706) (110,0.548899) (111,0.549579) (112,0.550249) (113,0.550028) (114,0.5508) (115,0.550887) (116,0.550761) (117,0.550581) (118,0.551123) (119,0.55159) (120,0.552128) (121,0.551969) (122,0.552111) (123,0.552441) (124,0.552248) (125,0.552364) (126,0.552393) (127,0.552679) (128,0.553504) (129,0.554167) (130,0.554099) (131,0.554826) (132,0.555058) (133,0.555489) (134,0.555696) (135,0.555706) (136,0.555812) (137,0.555895) (138,0.556215) (139,0.556538) (140,0.556504) (141,0.556914) (142,0.556952) (143,0.557052) (144,0.557298) (145,0.55734) (146,0.557419) (147,0.557661) (148,0.557795) (149,0.55757) (150,0.558318) (151,0.558289) (152,0.558397) (153,0.557814) (154,0.558253) (155,0.558177) (156,0.558635) (157,0.559013) (158,0.558976) (159,0.559039) (160,0.559125) (161,0.559365) (162,0.55956) (163,0.55969) (164,0.559132) (165,0.559357) (166,0.559653) (167,0.559977) (168,0.560194) (169,0.560455) (170,0.560129) (171,0.560347) (172,0.559477) (173,0.560197) (174,0.559927) (175,0.559873) (176,0.559935) (177,0.559862) (178,0.559923) (179,0.560081) (180,0.560487) (181,0.560543) (182,0.560453) (183,0.56002) (184,0.560123) (185,0.560257) (186,0.560415) (187,0.560862) (188,0.561119) (189,0.560944) (190,0.560738) (191,0.560785) (192,0.561178) (193,0.561229) (194,0.561283) (195,0.56141) (196,0.561759) (197,0.562057) (198,0.562743) (199,0.562293) (200,0.562154)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.503748) (2,0.503349) (3,0.505721) (4,0.504997) (5,0.505936) (6,0.506005) (7,0.504912) (8,0.505023) (9,0.506014) (10,0.507419) (11,0.507727) (12,0.509651) (13,0.509437) (14,0.509243) (15,0.510176) (16,0.510556) (17,0.511285) (18,0.512348) (19,0.513426) (20,0.512513) (21,0.513089) (22,0.513589) (23,0.514997) (24,0.513934) (25,0.515051) (26,0.515665) (27,0.516442) (28,0.516767) (29,0.517308) (30,0.517966) (31,0.518135) (32,0.517758) (33,0.517203) (34,0.517242) (35,0.517504) (36,0.519956) (37,0.520469) (38,0.520318) (39,0.52017) (40,0.521067) (41,0.521138) (42,0.520653) (43,0.520571) (44,0.521751) (45,0.522121) (46,0.523584) (47,0.524969) (48,0.524823) (49,0.525533) (50,0.525169) (51,0.526208) (52,0.526644) (53,0.526803) (54,0.52759) (55,0.527914) (56,0.527747) (57,0.527587) (58,0.528606) (59,0.528675) (60,0.52873) (61,0.529586) (62,0.52972) (63,0.53059) (64,0.530687) (65,0.531335) (66,0.531218) (67,0.532356) (68,0.531861) (69,0.531776) (70,0.532331) (71,0.531797) (72,0.531854) (73,0.531646) (74,0.531153) (75,0.532297) (76,0.533189) (77,0.534009) (78,0.533901) (79,0.534055) (80,0.534454) (81,0.533981) (82,0.534745) (83,0.534606) (84,0.535057) (85,0.535171) (86,0.535888) (87,0.535728) (88,0.536508) (89,0.535578) (90,0.536155) (91,0.53626) (92,0.535523) (93,0.535968) (94,0.535064) (95,0.535344) (96,0.535506) (97,0.53521) (98,0.534868) (99,0.535246) (100,0.535715) (101,0.536032) (102,0.536397) (103,0.536776) (104,0.537054) (105,0.537491) (106,0.537895) (107,0.537867) (108,0.537611) (109,0.537282) (110,0.537998) (111,0.538571) (112,0.538862) (113,0.539219) (114,0.539915) (115,0.539615) (116,0.539909) (117,0.539911) (118,0.539453) (119,0.53955) (120,0.539512) (121,0.539553) (122,0.539029) (123,0.53925) (124,0.539681) (125,0.53956) (126,0.539903) (127,0.540355) (128,0.540584) (129,0.541138) (130,0.54144) (131,0.541485) (132,0.542302) (133,0.542643) (134,0.5424) (135,0.542259) (136,0.542697) (137,0.543) (138,0.543349) (139,0.543476) (140,0.543245) (141,0.54401) (142,0.544313) (143,0.544539) (144,0.544825) (145,0.545204) (146,0.545542) (147,0.545819) (148,0.545933) (149,0.545728) (150,0.546064) (151,0.54641) (152,0.546776) (153,0.546535) (154,0.546912) (155,0.546893) (156,0.547341) (157,0.547223) (158,0.547136) (159,0.547609) (160,0.547377) (161,0.547027) (162,0.5466) (163,0.546202) (164,0.546305) (165,0.546291) (166,0.546504) (167,0.546851) (168,0.547309) (169,0.547341) (170,0.547129) (171,0.547247) (172,0.54715) (173,0.547003) (174,0.5475) (175,0.547716) (176,0.547692) (177,0.547877) (178,0.547674) (179,0.547488) (180,0.547632) (181,0.54736) (182,0.547159) (183,0.546995) (184,0.547343) (185,0.547243) (186,0.547609) (187,0.547401) (188,0.547069) (189,0.547146) (190,0.547245) (191,0.547282) (192,0.547445) (193,0.547823) (194,0.547978) (195,0.548083) (196,0.548153) (197,0.54847) (198,0.548319) (199,0.548469) (200,0.548354)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.500858) (2,0.499771) (3,0.500791) (4,0.502165) (5,0.501305) (6,0.503165) (7,0.501139) (8,0.503655) (9,0.502334) (10,0.503569) (11,0.504324) (12,0.505387) (13,0.505173) (14,0.505745) (15,0.504466) (16,0.506778) (17,0.505993) (18,0.507349) (19,0.505166) (20,0.506534) (21,0.504647) (22,0.505352) (23,0.505428) (24,0.504378) (25,0.502706) (26,0.502871) (27,0.503383) (28,0.505849) (29,0.5058) (30,0.506062) (31,0.506957) (32,0.508071) (33,0.508542) (34,0.508309) (35,0.509188) (36,0.510859) (37,0.511362) (38,0.512451) (39,0.510987) (40,0.512856) (41,0.513033) (42,0.51347) (43,0.51527) (44,0.515333) (45,0.515284) (46,0.515045) (47,0.514963) (48,0.515771) (49,0.515507) (50,0.516266) (51,0.516234) (52,0.517587) (53,0.516669) (54,0.51717) (55,0.517008) (56,0.517389) (57,0.517888) (58,0.51886) (59,0.517919) (60,0.519046) (61,0.518173) (62,0.518501) (63,0.519225) (64,0.519046) (65,0.518532) (66,0.518216) (67,0.518465) (68,0.518238) (69,0.517626) (70,0.51896) (71,0.518839) (72,0.519136) (73,0.518235) (74,0.517987) (75,0.518639) (76,0.518204) (77,0.517705) (78,0.518059) (79,0.518073) (80,0.518892) (81,0.519097) (82,0.518142) (83,0.518658) (84,0.518609) (85,0.518186) (86,0.518159) (87,0.518906) (88,0.518923) (89,0.518812) (90,0.518797) (91,0.518799) (92,0.519415) (93,0.520006) (94,0.519872) (95,0.519439) (96,0.519315) (97,0.51864) (98,0.519056) (99,0.518017) (100,0.51833) (101,0.51897) (102,0.519759) (103,0.519515) (104,0.519969) (105,0.520166) (106,0.521226) (107,0.52118) (108,0.521222) (109,0.522404) (110,0.5223) (111,0.521955) (112,0.521953) (113,0.522873) (114,0.522698) (115,0.523813) (116,0.523241) (117,0.523316) (118,0.52353) (119,0.523851) (120,0.524469) (121,0.524801) (122,0.524561) (123,0.524043) (124,0.524452) (125,0.524103) (126,0.524392) (127,0.524024) (128,0.523956) (129,0.524015) (130,0.523995) (131,0.524161) (132,0.524611) (133,0.525161) (134,0.524576) (135,0.52552) (136,0.525433) (137,0.525534) (138,0.525739) (139,0.525682) (140,0.525265) (141,0.526135) (142,0.526038) (143,0.525819) (144,0.526087) (145,0.526517) (146,0.525987) (147,0.525529) (148,0.525446) (149,0.525533) (150,0.525926) (151,0.525475) (152,0.525878) (153,0.525958) (154,0.526535) (155,0.52645) (156,0.526605) (157,0.526638) (158,0.526404) (159,0.526153) (160,0.526045) (161,0.526596) (162,0.526219) (163,0.526668) (164,0.527282) (165,0.526862) (166,0.52699) (167,0.527236) (168,0.527171) (169,0.527267) (170,0.527263) (171,0.527463) (172,0.527657) (173,0.52744) (174,0.527408) (175,0.528262) (176,0.528329) (177,0.528633) (178,0.528408) (179,0.528533) (180,0.52915) (181,0.529585) (182,0.529097) (183,0.529396) (184,0.530057) (185,0.530383) (186,0.530651) (187,0.531042) (188,0.530497) (189,0.530231) (190,0.531129) (191,0.53148) (192,0.531451) (193,0.531855) (194,0.532164) (195,0.531997) (196,0.531888) (197,0.53202) (198,0.532191) (199,0.532478) (200,0.532415)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.501256) (2,0.501375) (3,0.501298) (4,0.502102) (5,0.501147) (6,0.500906) (7,0.500412) (8,0.501468) (9,0.502017) (10,0.502218) (11,0.503351) (12,0.503787) (13,0.50382) (14,0.504821) (15,0.505324) (16,0.50555) (17,0.505795) (18,0.508579) (19,0.509195) (20,0.50993) (21,0.51115) (22,0.511578) (23,0.512522) (24,0.513987) (25,0.515279) (26,0.516255) (27,0.516355) (28,0.517178) (29,0.517484) (30,0.518021) (31,0.518669) (32,0.519849) (33,0.520773) (34,0.523068) (35,0.523479) (36,0.524451) (37,0.525853) (38,0.525388) (39,0.525232) (40,0.526121) (41,0.526669) (42,0.527822) (43,0.526784) (44,0.527285) (45,0.526826) (46,0.527199) (47,0.526883) (48,0.527481) (49,0.527992) (50,0.527307) (51,0.527471) (52,0.527805) (53,0.527814) (54,0.527343) (55,0.526769) (56,0.527753) (57,0.527818) (58,0.527709) (59,0.528066) (60,0.527947) (61,0.52879) (62,0.530034) (63,0.530764) (64,0.531166) (65,0.531139) (66,0.531116) (67,0.531469) (68,0.531068) (69,0.531389) (70,0.531546) (71,0.532562) (72,0.533397) (73,0.533108) (74,0.532959) (75,0.533244) (76,0.533239) (77,0.533645) (78,0.534507) (79,0.534095) (80,0.534639) (81,0.534698) (82,0.534948) (83,0.535136) (84,0.534829) (85,0.534787) (86,0.535532) (87,0.536374) (88,0.537328) (89,0.537365) (90,0.537193) (91,0.537887) (92,0.538225) (93,0.538514) (94,0.538531) (95,0.538574) (96,0.538939) (97,0.539963) (98,0.539861) (99,0.540212) (100,0.540424) (101,0.540947) (102,0.541752) (103,0.5423) (104,0.542133) (105,0.542719) (106,0.542524) (107,0.542681) (108,0.543061) (109,0.54342) (110,0.543374) (111,0.54382) (112,0.543651) (113,0.544175) (114,0.544782) (115,0.544829) (116,0.545376) (117,0.545564) (118,0.545607) (119,0.54544) (120,0.545651) (121,0.546333) (122,0.546616) (123,0.547179) (124,0.547857) (125,0.548193) (126,0.548411) (127,0.549207) (128,0.549909) (129,0.550375) (130,0.550805) (131,0.550604) (132,0.550911) (133,0.550748) (134,0.551139) (135,0.551541) (136,0.551939) (137,0.552397) (138,0.552846) (139,0.552576) (140,0.552479) (141,0.552843) (142,0.553135) (143,0.553189) (144,0.553091) (145,0.552834) (146,0.552813) (147,0.552396) (148,0.552587) (149,0.55289) (150,0.55291) (151,0.553079) (152,0.553661) (153,0.554317) (154,0.554853) (155,0.55495) (156,0.555029) (157,0.55508) (158,0.555808) (159,0.555709) (160,0.555782) (161,0.555567) (162,0.555834) (163,0.556198) (164,0.556104) (165,0.556233) (166,0.556598) (167,0.55626) (168,0.556497) (169,0.556246) (170,0.556261) (171,0.556247) (172,0.556709) (173,0.556984) (174,0.556466) (175,0.556685) (176,0.556842) (177,0.557412) (178,0.558099) (179,0.558548) (180,0.558342) (181,0.558628) (182,0.558464) (183,0.558512) (184,0.558596) (185,0.558314) (186,0.558271) (187,0.558318) (188,0.558531) (189,0.558535) (190,0.558013) (191,0.55789) (192,0.557829) (193,0.55814) (194,0.557946) (195,0.557763) (196,0.558087) (197,0.557922) (198,0.557682) (199,0.5577) (200,0.557876)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.501412) (2,0.502767) (3,0.503413) (4,0.50156) (5,0.503243) (6,0.504458) (7,0.504597) (8,0.504754) (9,0.504606) (10,0.505461) (11,0.505102) (12,0.504084) (13,0.504651) (14,0.502898) (15,0.504196) (16,0.504018) (17,0.504792) (18,0.504386) (19,0.505547) (20,0.50732) (21,0.509499) (22,0.511919) (23,0.51233) (24,0.511348) (25,0.513381) (26,0.514444) (27,0.51459) (28,0.515517) (29,0.515177) (30,0.516018) (31,0.516847) (32,0.517217) (33,0.518069) (34,0.51904) (35,0.517746) (36,0.518929) (37,0.519245) (38,0.52014) (39,0.520814) (40,0.521749) (41,0.52166) (42,0.521594) (43,0.521131) (44,0.52196) (45,0.520854) (46,0.520883) (47,0.522015) (48,0.522997) (49,0.523675) (50,0.523945) (51,0.524077) (52,0.524802) (53,0.524872) (54,0.524143) (55,0.525175) (56,0.525382) (57,0.525713) (58,0.525924) (59,0.526254) (60,0.525419) (61,0.524541) (62,0.525723) (63,0.526573) (64,0.526893) (65,0.527801) (66,0.528068) (67,0.528567) (68,0.529404) (69,0.529736) (70,0.530808) (71,0.531604) (72,0.531652) (73,0.531738) (74,0.532516) (75,0.532991) (76,0.533995) (77,0.535281) (78,0.535391) (79,0.535441) (80,0.536087) (81,0.535902) (82,0.535643) (83,0.536437) (84,0.536528) (85,0.536293) (86,0.536503) (87,0.536758) (88,0.537431) (89,0.53817) (90,0.538194) (91,0.53725) (92,0.536792) (93,0.537773) (94,0.538094) (95,0.537472) (96,0.537505) (97,0.537905) (98,0.537987) (99,0.53824) (100,0.538378) (101,0.538238) (102,0.538551) (103,0.538626) (104,0.538529) (105,0.539172) (106,0.539133) (107,0.53903) (108,0.538446) (109,0.537805) (110,0.538213) (111,0.538333) (112,0.538471) (113,0.53878) (114,0.538789) (115,0.53872) (116,0.538601) (117,0.538797) (118,0.539074) (119,0.539595) (120,0.538889) (121,0.538917) (122,0.539028) (123,0.539545) (124,0.540233) (125,0.539858) (126,0.540201) (127,0.54017) (128,0.540045) (129,0.540367) (130,0.540523) (131,0.540556) (132,0.540708) (133,0.540612) (134,0.541312) (135,0.541561) (136,0.542211) (137,0.542431) (138,0.542483) (139,0.543049) (140,0.543586) (141,0.543338) (142,0.543838) (143,0.543541) (144,0.544115) (145,0.544439) (146,0.544906) (147,0.545032) (148,0.545586) (149,0.54599) (150,0.546338) (151,0.546004) (152,0.546208) (153,0.546021) (154,0.545933) (155,0.546051) (156,0.545926) (157,0.545927) (158,0.546179) (159,0.546297) (160,0.546511) (161,0.546472) (162,0.546757) (163,0.547056) (164,0.54777) (165,0.547726) (166,0.547761) (167,0.547848) (168,0.548057) (169,0.547922) (170,0.548169) (171,0.548628) (172,0.548961) (173,0.549036) (174,0.549046) (175,0.549851) (176,0.550006) (177,0.550347) (178,0.550434) (179,0.550827) (180,0.550968) (181,0.551277) (182,0.551833) (183,0.551728) (184,0.551936) (185,0.551798) (186,0.551873) (187,0.55231) (188,0.552179) (189,0.552545) (190,0.553009) (191,0.553299) (192,0.553166) (193,0.552832) (194,0.552808) (195,0.55288) (196,0.552792) (197,0.552102) (198,0.551948) (199,0.552328) (200,0.551968)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.502102) (2,0.501409) (3,0.501685) (4,0.501823) (5,0.502479) (6,0.503092) (7,0.502361) (8,0.503032) (9,0.503397) (10,0.502596) (11,0.504006) (12,0.503783) (13,0.503123) (14,0.50356) (15,0.504998) (16,0.505116) (17,0.506582) (18,0.509039) (19,0.509999) (20,0.511196) (21,0.511741) (22,0.513532) (23,0.513227) (24,0.512993) (25,0.512779) (26,0.513997) (27,0.51473) (28,0.515862) (29,0.516263) (30,0.516631) (31,0.515711) (32,0.515968) (33,0.51729) (34,0.518281) (35,0.51992) (36,0.520301) (37,0.520972) (38,0.521417) (39,0.521894) (40,0.521809) (41,0.522182) (42,0.522167) (43,0.522182) (44,0.522447) (45,0.524752) (46,0.524753) (47,0.52508) (48,0.525355) (49,0.525595) (50,0.5264) (51,0.526158) (52,0.526091) (53,0.526198) (54,0.527457) (55,0.527874) (56,0.528694) (57,0.528662) (58,0.529876) (59,0.530579) (60,0.531533) (61,0.531128) (62,0.531593) (63,0.531545) (64,0.532173) (65,0.532284) (66,0.533555) (67,0.534074) (68,0.534847) (69,0.535159) (70,0.534996) (71,0.535828) (72,0.535462) (73,0.536071) (74,0.536215) (75,0.537325) (76,0.537401) (77,0.538366) (78,0.539151) (79,0.540139) (80,0.540501) (81,0.540922) (82,0.540963) (83,0.540947) (84,0.541724) (85,0.542111) (86,0.542539) (87,0.542677) (88,0.5428) (89,0.542978) (90,0.543443) (91,0.544176) (92,0.544386) (93,0.54486) (94,0.544788) (95,0.54506) (96,0.544308) (97,0.54504) (98,0.545118) (99,0.545159) (100,0.545124) (101,0.545206) (102,0.5453) (103,0.545731) (104,0.545934) (105,0.54587) (106,0.545266) (107,0.545552) (108,0.545758) (109,0.546353) (110,0.547153) (111,0.547107) (112,0.546973) (113,0.546858) (114,0.546494) (115,0.546693) (116,0.547109) (117,0.546596) (118,0.546316) (119,0.54606) (120,0.546123) (121,0.546213) (122,0.546339) (123,0.546749) (124,0.547109) (125,0.547028) (126,0.546881) (127,0.546906) (128,0.546895) (129,0.547463) (130,0.547451) (131,0.548062) (132,0.548191) (133,0.548197) (134,0.54918) (135,0.54916) (136,0.549284) (137,0.54931) (138,0.549392) (139,0.549279) (140,0.549785) (141,0.549742) (142,0.549996) (143,0.549666) (144,0.549575) (145,0.549591) (146,0.549721) (147,0.550164) (148,0.550504) (149,0.550758) (150,0.551349) (151,0.551255) (152,0.551563) (153,0.551594) (154,0.551446) (155,0.551606) (156,0.551717) (157,0.55206) (158,0.552311) (159,0.552493) (160,0.552632) (161,0.55256) (162,0.553159) (163,0.553742) (164,0.553754) (165,0.554119) (166,0.55403) (167,0.55443) (168,0.554509) (169,0.554443) (170,0.554048) (171,0.553824) (172,0.553802) (173,0.554097) (174,0.554108) (175,0.554278) (176,0.554671) (177,0.554807) (178,0.555234) (179,0.555398) (180,0.555638) (181,0.555894) (182,0.556077) (183,0.555985) (184,0.556082) (185,0.556099) (186,0.556216) (187,0.556315) (188,0.556225) (189,0.556594) (190,0.556897) (191,0.556772) (192,0.556861) (193,0.556377) (194,0.556521) (195,0.556885) (196,0.55705) (197,0.55726) (198,0.55761) (199,0.557819) (200,0.55759)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.502864) (2,0.503209) (3,0.503703) (4,0.504644) (5,0.503654) (6,0.502324) (7,0.50147) (8,0.498684) (9,0.503113) (10,0.505718) (11,0.507133) (12,0.506388) (13,0.504546) (14,0.505843) (15,0.507747) (16,0.507363) (17,0.508814) (18,0.50998) (19,0.511147) (20,0.511348) (21,0.510263) (22,0.509278) (23,0.511394) (24,0.51264) (25,0.515396) (26,0.515439) (27,0.516854) (28,0.517237) (29,0.51683) (30,0.519034) (31,0.519339) (32,0.517357) (33,0.516091) (34,0.515839) (35,0.517381) (36,0.516892) (37,0.516674) (38,0.5156) (39,0.515873) (40,0.514937) (41,0.516224) (42,0.514699) (43,0.517538) (44,0.518209) (45,0.517431) (46,0.517169) (47,0.516837) (48,0.517994) (49,0.518298) (50,0.517005) (51,0.518269) (52,0.518998) (53,0.51933) (54,0.519326) (55,0.519274) (56,0.519963) (57,0.52032) (58,0.520139) (59,0.520235) (60,0.521449) (61,0.522477) (62,0.520433) (63,0.521335) (64,0.522173) (65,0.522062) (66,0.522856) (67,0.522292) (68,0.52246) (69,0.523727) (70,0.52485) (71,0.526289) (72,0.526488) (73,0.525247) (74,0.525908) (75,0.526331) (76,0.526535) (77,0.528183) (78,0.528018) (79,0.528306) (80,0.528702) (81,0.528782) (82,0.528535) (83,0.529827) (84,0.530206) (85,0.529924) (86,0.529208) (87,0.529558) (88,0.530692) (89,0.532117) (90,0.532775) (91,0.532112) (92,0.531223) (93,0.532077) (94,0.532643) (95,0.533359) (96,0.534374) (97,0.534401) (98,0.534344) (99,0.533677) (100,0.533332) (101,0.533429) (102,0.533233) (103,0.532941) (104,0.532752) (105,0.533099) (106,0.533359) (107,0.533246) (108,0.533484) (109,0.53332) (110,0.533354) (111,0.532693) (112,0.533399) (113,0.533172) (114,0.532866) (115,0.533352) (116,0.533241) (117,0.532893) (118,0.532286) (119,0.530431) (120,0.529585) (121,0.52946) (122,0.529824) (123,0.529986) (124,0.531563) (125,0.532032) (126,0.531447) (127,0.531089) (128,0.53107) (129,0.532471) (130,0.533711) (131,0.533629) (132,0.533606) (133,0.533927) (134,0.53431) (135,0.533623) (136,0.533325) (137,0.533143) (138,0.532731) (139,0.532816) (140,0.532869) (141,0.533586) (142,0.533949) (143,0.533988) (144,0.534546) (145,0.535498) (146,0.536227) (147,0.536407) (148,0.536326) (149,0.536485) (150,0.537128) (151,0.536108) (152,0.535541) (153,0.536278) (154,0.536727) (155,0.537408) (156,0.537945) (157,0.538487) (158,0.53927) (159,0.539388) (160,0.539191) (161,0.538847) (162,0.540155) (163,0.540873) (164,0.541075) (165,0.541261) (166,0.541352) (167,0.541403) (168,0.541674) (169,0.541672) (170,0.541882) (171,0.542258) (172,0.54242) (173,0.54207) (174,0.542311) (175,0.542564) (176,0.542454) (177,0.541845) (178,0.541965) (179,0.543063) (180,0.543335) (181,0.542962) (182,0.542992) (183,0.543317) (184,0.543639) (185,0.543069) (186,0.543021) (187,0.542713) (188,0.543314) (189,0.543462) (190,0.543852) (191,0.544081) (192,0.544151) (193,0.544172) (194,0.544182) (195,0.543712) (196,0.543992) (197,0.54426) (198,0.544515) (199,0.544858) (200,0.545029)
};

\end{axis}
\end{tikzpicture}


==> vehicle2.tikz <==
% This file was created by matlab2tikz v0.0.7.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.4,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=100,
ymin=0.45, ymax=1,
xlabel = {No. queried points},
ylabel = {Accuracy},
title={(b) vehicle},
ytick={0.5,1},
xtick = {0,50,100},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{ (1,0.574487) (2,0.519953) (3,0.519236) (4,0.557799) (5,0.561353) (6,0.579825) (7,0.6029) (8,0.640959) (9,0.678623) (10,0.696683) (11,0.729849) (12,0.740083) (13,0.753396) (14,0.760705) (15,0.771399) (16,0.7961) (17,0.808514) (18,0.814566) (19,0.817034) (20,0.824216) (21,0.833703) (22,0.839305) (23,0.846215) (24,0.850925) (25,0.849674) (26,0.855072) (27,0.859718) (28,0.864089) (29,0.871018) (30,0.873736) (31,0.878886) (32,0.878921) (33,0.8784) (34,0.881275) (35,0.883333) (36,0.885604) (37,0.887822) (38,0.891087) (39,0.893653) (40,0.894626) (41,0.895877) (42,0.899097) (43,0.902486) (44,0.904808) (45,0.906722) (46,0.909494) (47,0.909904) (48,0.911829) (49,0.914586) (50,0.916467) (51,0.917449) (52,0.917529) (53,0.918915) (54,0.918583) (55,0.919133) (56,0.922547) (57,0.924554) (58,0.925207) (59,0.927602) (60,0.929543) (61,0.930394) (62,0.931713) (63,0.932885) (64,0.934587) (65,0.935787) (66,0.937716) (67,0.938778) (68,0.939427) (69,0.940305) (70,0.940946) (71,0.941517) (72,0.944416) (73,0.944849) (74,0.945364) (75,0.94608) (76,0.94609) (77,0.946071) (78,0.946304) (79,0.946346) (80,0.946981) (81,0.947392) (82,0.947623) (83,0.947702) (84,0.947923) (85,0.948174) (86,0.948502) (87,0.948657) (88,0.948744) (89,0.948924) (90,0.949052) (91,0.94921) (92,0.949252) (93,0.947993) (94,0.948528) (95,0.948499) (96,0.948519) (97,0.948585) (98,0.948646) (99,0.948662) (100,0.948711)
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{ (1,0.573955) (2,0.517462) (3,0.511933) (4,0.595242) (5,0.609523) (6,0.622966) (7,0.674512) (8,0.682661) (9,0.690525) (10,0.700612) (11,0.725988) (12,0.728277) (13,0.739384) (14,0.741336) (15,0.74329) (16,0.752746) (17,0.771317) (18,0.761218) (19,0.765428) (20,0.767766) (21,0.770192) (22,0.768529) (23,0.771158) (24,0.778663) (25,0.777832) (26,0.783685) (27,0.78502) (28,0.787086) (29,0.787669) (30,0.787666) (31,0.791207) (32,0.795918) (33,0.808139) (34,0.813577) (35,0.820895) (36,0.820282) (37,0.823882) (38,0.831778) (39,0.831309) (40,0.831903) (41,0.834708) (42,0.836776) (43,0.837735) (44,0.841388) (45,0.844961) (46,0.843627) (47,0.849212) (48,0.850829) (49,0.85059) (50,0.851269) (51,0.851682) (52,0.853974) (53,0.856429) (54,0.857528) (55,0.85784) (56,0.859208) (57,0.85917) (58,0.860215) (59,0.86117) (60,0.861874) (61,0.8622) (62,0.867384) (63,0.867876) (64,0.867935) (65,0.867819) (66,0.866892) (67,0.878079) (68,0.877832) (69,0.878147) (70,0.879792) (71,0.88059) (72,0.880262) (73,0.881779) (74,0.882535) (75,0.882801) (76,0.880488) (77,0.880324) (78,0.882146) (79,0.882073) (80,0.882674) (81,0.883606) (82,0.883721) (83,0.883599) (84,0.890623) (85,0.892621) (86,0.893072) (87,0.893481) (88,0.893638) (89,0.893388) (90,0.892284) (91,0.892315) (92,0.892741) (93,0.892909) (94,0.892756) (95,0.894321) (96,0.895625) (97,0.89614) (98,0.902128) (99,0.902208) (100,0.902253)
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{ (1,0.522007) (2,0.454272) (3,0.401887) (4,0.389419) (5,0.37767) (6,0.36143) (7,0.348624) (8,0.338585) (9,0.373051) (10,0.415071) (11,0.488982) (12,0.511295) (13,0.549517) (14,0.562798) (15,0.611648) (16,0.623066) (17,0.669598) (18,0.673022) (19,0.691925) (20,0.709374) (21,0.718936) (22,0.723258) (23,0.74963) (24,0.743891) (25,0.763942) (26,0.764739) (27,0.773382) (28,0.770381) (29,0.778012) (30,0.779972) (31,0.782324) (32,0.784405) (33,0.787733) (34,0.788857) (35,0.800682) (36,0.800001) (37,0.80107) (38,0.797757) (39,0.796495) (40,0.794954) (41,0.797516) (42,0.799074) (43,0.806134) (44,0.809837) (45,0.810096) (46,0.810776) (47,0.812461) (48,0.810555) (49,0.814547) (50,0.813343) (51,0.813808) (52,0.817579) (53,0.819515) (54,0.821788) (55,0.822432) (56,0.822301) (57,0.828283) (58,0.828695) (59,0.830396) (60,0.83027) (61,0.832965) (62,0.832612) (63,0.832025) (64,0.831756) (65,0.833739) (66,0.837477) (67,0.838432) (68,0.840478) (69,0.840574) (70,0.84) (71,0.84112) (72,0.841137) (73,0.841429) (74,0.839952) (75,0.839891) (76,0.839493) (77,0.838529) (78,0.838281) (79,0.839026) (80,0.838404) (81,0.845158) (82,0.845876) (83,0.845675) (84,0.845574) (85,0.845801) (86,0.845789) (87,0.846123) (88,0.84743) (89,0.85486) (90,0.856233) (91,0.856905) (92,0.855082) (93,0.855356) (94,0.855711) (95,0.856086) (96,0.856017) (97,0.856421) (98,0.856559) (99,0.858744) (100,0.858212)
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{ (1,0.565168) (2,0.509078) (3,0.508908) (4,0.56191) (5,0.608177) (6,0.646209) (7,0.662318) (8,0.683033) (9,0.675007) (10,0.698982) (11,0.708745) (12,0.719837) (13,0.745147) (14,0.755749) (15,0.776879) (16,0.779344) (17,0.788805) (18,0.798832) (19,0.804859) (20,0.817962) (21,0.822577) (22,0.82171) (23,0.827661) (24,0.831161) (25,0.839299) (26,0.845824) (27,0.851643) (28,0.855474) (29,0.854476) (30,0.857967) (31,0.861351) (32,0.863408) (33,0.868646) (34,0.869131) (35,0.871671) (36,0.873759) (37,0.876538) (38,0.879929) (39,0.881911) (40,0.883855) (41,0.890678) (42,0.894436) (43,0.895534) (44,0.898108) (45,0.899944) (46,0.904897) (47,0.908328) (48,0.909023) (49,0.912671) (50,0.91579) (51,0.917654) (52,0.920515) (53,0.922011) (54,0.924615) (55,0.925719) (56,0.925632) (57,0.926714) (58,0.928221) (59,0.929035) (60,0.931687) (61,0.932256) (62,0.932421) (63,0.934073) (64,0.933582) (65,0.935315) (66,0.936241) (67,0.937659) (68,0.93825) (69,0.939125) (70,0.941515) (71,0.942203) (72,0.942864) (73,0.943714) (74,0.944315) (75,0.944533) (76,0.94507) (77,0.945289) (78,0.945751) (79,0.946183) (80,0.946651) (81,0.94678) (82,0.947053) (83,0.947271) (84,0.947498) (85,0.947966) (86,0.948178) (87,0.948299) (88,0.948637) (89,0.947273) (90,0.94792) (91,0.948119) (92,0.948123) (93,0.948141) (94,0.948197) (95,0.948279) (96,0.948038) (97,0.948247) (98,0.948297) (99,0.948445) (100,0.94854)
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{ (1,0.565905) (2,0.508923) (3,0.543692) (4,0.587811) (5,0.621558) (6,0.650144) (7,0.676025) (8,0.692339) (9,0.719422) (10,0.726345) (11,0.73804) (12,0.751715) (13,0.752468) (14,0.767855) (15,0.767696) (16,0.777108) (17,0.786162) (18,0.78911) (19,0.798874) (20,0.80511) (21,0.818877) (22,0.822836) (23,0.829083) (24,0.825488) (25,0.831292) (26,0.83673) (27,0.843493) (28,0.85024) (29,0.853663) (30,0.859216) (31,0.865186) (32,0.871329) (33,0.874125) (34,0.876369) (35,0.877487) (36,0.880277) (37,0.884732) (38,0.887907) (39,0.888633) (40,0.892481) (41,0.897993) (42,0.898147) (43,0.900947) (44,0.902253) (45,0.905124) (46,0.90602) (47,0.908597) (48,0.910235) (49,0.911281) (50,0.913601) (51,0.916306) (52,0.91866) (53,0.918875) (54,0.920056) (55,0.922966) (56,0.924908) (57,0.925459) (58,0.926693) (59,0.927686) (60,0.928821) (61,0.928504) (62,0.930164) (63,0.933114) (64,0.934276) (65,0.934441) (66,0.934879) (67,0.935391) (68,0.93569) (69,0.935887) (70,0.936234) (71,0.936826) (72,0.937223) (73,0.937612) (74,0.938314) (75,0.939075) (76,0.940165) (77,0.940424) (78,0.940589) (79,0.940625) (80,0.9409) (81,0.941146) (82,0.941719) (83,0.94229) (84,0.94254) (85,0.942748) (86,0.942972) (87,0.943304) (88,0.943437) (89,0.943615) (90,0.943669) (91,0.943883) (92,0.943919) (93,0.943983) (94,0.944002) (95,0.944104) (96,0.944152) (97,0.944212) (98,0.944385) (99,0.944417) (100,0.944463)
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{ (1,0.573021) (2,0.501237) (3,0.537266) (4,0.571499) (5,0.644322) (6,0.683996) (7,0.684478) (8,0.694198) (9,0.707501) (10,0.713141) (11,0.735228) (12,0.74617) (13,0.756248) (14,0.780246) (15,0.793412) (16,0.800365) (17,0.80043) (18,0.809988) (19,0.807566) (20,0.812691) (21,0.816378) (22,0.822969) (23,0.830155) (24,0.835714) (25,0.840755) (26,0.843229) (27,0.848682) (28,0.852822) (29,0.860411) (30,0.865233) (31,0.869899) (32,0.873088) (33,0.87709) (34,0.876518) (35,0.880541) (36,0.879507) (37,0.879272) (38,0.877271) (39,0.8806) (40,0.885164) (41,0.890602) (42,0.893589) (43,0.896114) (44,0.897192) (45,0.89873) (46,0.899168) (47,0.903007) (48,0.906092) (49,0.909672) (50,0.911376) (51,0.915937) (52,0.918885) (53,0.92192) (54,0.922671) (55,0.923938) (56,0.924334) (57,0.925659) (58,0.926166) (59,0.927022) (60,0.929779) (61,0.932239) (62,0.933123) (63,0.934019) (64,0.934862) (65,0.935104) (66,0.935637) (67,0.936643) (68,0.937631) (69,0.938697) (70,0.940269) (71,0.941775) (72,0.942374) (73,0.942538) (74,0.943041) (75,0.943594) (76,0.943823) (77,0.944651) (78,0.944886) (79,0.945113) (80,0.945195) (81,0.945195) (82,0.945368) (83,0.945419) (84,0.945599) (85,0.945751) (86,0.945913) (87,0.946057) (88,0.94609) (89,0.946209) (90,0.946388) (91,0.94645) (92,0.946574) (93,0.946614) (94,0.946723) (95,0.946852) (96,0.946919) (97,0.946963) (98,0.946973) (99,0.947027) (100,0.947095)
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{ (1,0.61753) (2,0.561896) (3,0.651576) (4,0.69566) (5,0.712688) (6,0.7317) (7,0.724378) (8,0.727223) (9,0.73235) (10,0.748453) (11,0.750163) (12,0.751057) (13,0.75179) (14,0.776709) (15,0.777808) (16,0.780203) (17,0.777501) (18,0.776808) (19,0.77589) (20,0.780544) (21,0.79383) (22,0.817831) (23,0.824414) (24,0.830417) (25,0.835049) (26,0.837754) (27,0.838846) (28,0.844472) (29,0.844934) (30,0.84671) (31,0.850757) (32,0.853078) (33,0.856287) (34,0.861509) (35,0.866098) (36,0.868939) (37,0.878538) (38,0.884077) (39,0.88452) (40,0.886381) (41,0.888591) (42,0.889977) (43,0.89089) (44,0.892138) (45,0.893321) (46,0.894095) (47,0.897022) (48,0.898995) (49,0.901355) (50,0.901302) (51,0.904984) (52,0.905271) (53,0.90633) (54,0.906841) (55,0.907976) (56,0.908963) (57,0.909248) (58,0.90941) (59,0.910585) (60,0.911144) (61,0.911165) (62,0.911123) (63,0.911977) (64,0.912429) (65,0.912926) (66,0.912817) (67,0.913084) (68,0.914475) (69,0.915346) (70,0.915792) (71,0.917955) (72,0.918323) (73,0.91866) (74,0.919664) (75,0.919757) (76,0.919507) (77,0.920805) (78,0.922916) (79,0.923594) (80,0.923702) (81,0.923725) (82,0.924107) (83,0.924185) (84,0.923851) (85,0.923868) (86,0.92396) (87,0.923667) (88,0.924539) (89,0.924674) (90,0.924473) (91,0.924536) (92,0.924607) (93,0.924876) (94,0.924954) (95,0.925665) (96,0.925728) (97,0.92576) (98,0.926112) (99,0.926097) (100,0.929797)
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{ (1,0.562416) (2,0.539246) (3,0.602941) (4,0.628129) (5,0.636648) (6,0.631445) (7,0.617227) (8,0.600075) (9,0.57577) (10,0.58942) (11,0.569617) (12,0.573776) (13,0.555785) (14,0.552243) (15,0.552979) (16,0.552275) (17,0.554846) (18,0.542181) (19,0.542458) (20,0.539573) (21,0.546817) (22,0.546103) (23,0.552977) (24,0.555635) (25,0.551618) (26,0.538907) (27,0.539905) (28,0.538018) (29,0.535215) (30,0.534805) (31,0.530328) (32,0.528394) (33,0.528472) (34,0.525787) (35,0.523935) (36,0.52212) (37,0.520801) (38,0.520329) (39,0.521751) (40,0.521086) (41,0.517978) (42,0.515888) (43,0.513335) (44,0.512312) (45,0.512178) (46,0.511259) (47,0.510488) (48,0.509997) (49,0.508584) (50,0.509259) (51,0.508683) (52,0.508707) (53,0.5079) (54,0.507752) (55,0.50931) (56,0.508473) (57,0.507432) (58,0.50672) (59,0.505781) (60,0.50388) (61,0.503482) (62,0.503012) (63,0.500777) (64,0.496541) (65,0.496272) (66,0.495705) (67,0.495723) (68,0.495427) (69,0.495329) (70,0.495202) (71,0.495084) (72,0.494901) (73,0.494668) (74,0.494803) (75,0.494491) (76,0.494157) (77,0.493817) (78,0.494048) (79,0.494057) (80,0.493738) (81,0.493086) (82,0.493147) (83,0.492969) (84,0.492174) (85,0.492234) (86,0.491658) (87,0.49157) (88,0.491566) (89,0.490579) (90,0.490544) (91,0.490407) (92,0.490333) (93,0.489994) (94,0.489826) (95,0.489494) (96,0.488707) (97,0.488448) (98,0.487765) (99,0.487484) (100,0.487369)
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{ (1,0.58263) (2,0.459097) (3,0.592704) (4,0.611954) (5,0.602254) (6,0.646686) (7,0.648986) (8,0.649314) (9,0.662547) (10,0.666544) (11,0.659658) (12,0.658749) (13,0.654295) (14,0.665347) (15,0.663188) (16,0.668586) (17,0.688839) (18,0.695372) (19,0.695318) (20,0.696568) (21,0.695888) (22,0.695384) (23,0.700325) (24,0.748936) (25,0.771235) (26,0.849167) (27,0.860132) (28,0.870586) (29,0.879736) (30,0.885796) (31,0.889941) (32,0.881524) (33,0.886397) (34,0.886613) (35,0.888669) (36,0.893833) (37,0.900454) (38,0.8955) (39,0.900067) (40,0.898439) (41,0.906991) (42,0.911466) (43,0.91451) (44,0.914283) (45,0.915166) (46,0.916865) (47,0.914073) (48,0.91589) (49,0.915576) (50,0.91852) (51,0.921401) (52,0.921485) (53,0.92678) (54,0.928102) (55,0.930526) (56,0.931817) (57,0.934083) (58,0.935409) (59,0.937721) (60,0.937444) (61,0.938369) (62,0.938587) (63,0.939244) (64,0.939822) (65,0.939184) (66,0.939878) (67,0.940679) (68,0.941731) (69,0.942601) (70,0.94251) (71,0.94283) (72,0.943626) (73,0.944133) (74,0.943959) (75,0.944362) (76,0.944556) (77,0.944934) (78,0.945439) (79,0.945544) (80,0.945995) (81,0.946258) (82,0.946213) (83,0.946558) (84,0.947458) (85,0.947531) (86,0.947636) (87,0.947622) (88,0.947666) (89,0.947847) (90,0.948112) (91,0.948564) (92,0.948751) (93,0.948512) (94,0.94872) (95,0.948812) (96,0.948862) (97,0.948966) (98,0.949183) (99,0.949123) (100,0.949073)
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{ (1,0.54918) (2,0.512749) (3,0.514806) (4,0.515736) (5,0.514084) (6,0.511699) (7,0.511219) (8,0.512922) (9,0.512525) (10,0.511976) (11,0.513112) (12,0.514407) (13,0.513965) (14,0.514263) (15,0.513388) (16,0.514181) (17,0.513847) (18,0.513289) (19,0.51267) (20,0.513991) (21,0.516427) (22,0.517416) (23,0.517246) (24,0.516143) (25,0.51296) (26,0.510508) (27,0.510795) (28,0.512036) (29,0.514623) (30,0.514359) (31,0.513825) (32,0.515298) (33,0.51667) (34,0.517352) (35,0.51742) (36,0.517818) (37,0.518667) (38,0.519418) (39,0.518866) (40,0.519618) (41,0.518628) (42,0.518363) (43,0.518409) (44,0.519093) (45,0.520446) (46,0.521526) (47,0.521966) (48,0.523027) (49,0.523673) (50,0.522873) (51,0.523542) (52,0.523554) (53,0.523536) (54,0.523331) (55,0.524336) (56,0.524113) (57,0.524028) (58,0.523968) (59,0.524502) (60,0.525285) (61,0.525965) (62,0.526317) (63,0.526171) (64,0.525506) (65,0.526089) (66,0.524615) (67,0.523972) (68,0.52436) (69,0.52398) (70,0.522443) (71,0.522787) (72,0.522568) (73,0.523508) (74,0.52374) (75,0.523773) (76,0.523179) (77,0.523975) (78,0.524719) (79,0.523977) (80,0.524196) (81,0.523207) (82,0.523705) (83,0.523778) (84,0.522149) (85,0.521023) (86,0.520797) (87,0.520449) (88,0.519427) (89,0.518443) (90,0.518949) (91,0.517514) (92,0.517186) (93,0.517336) (94,0.517729) (95,0.516409) (96,0.515047) (97,0.515856) (98,0.516033) (99,0.517302) (100,0.517022)
};

\end{axis}
\end{tikzpicture}


==> wdbc3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.8,0.8,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=50,
ymin=0.6, ymax=1,
title={(d) wdbc},
xlabel = {No. queried points},
ylabel = {Accuracy},
ytick={0.6,1},
xtick = {0,25,50},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.538772)(2,0.672476)(3,0.691876)(4,0.705343)(5,0.732245)(6,0.750364)(7,0.77824)(8,0.792601)(9,0.821792)(10,0.843088)(11,0.854194)(12,0.869838)(13,0.879588)(14,0.889851)(15,0.898761)(16,0.908183)(17,0.91383)(18,0.916238)(19,0.920938)(20,0.923367)(21,0.923721)(22,0.925909)(23,0.928436)(24,0.931059)(25,0.933213)(26,0.934985)(27,0.937095)(28,0.937399)(29,0.939118)(30,0.939825)(31,0.94059)(32,0.941098)(33,0.941782)(34,0.942872)(35,0.943374)(36,0.94363)(37,0.943711)(38,0.944312)(39,0.944019)(40,0.944544)(41,0.944804)(42,0.944865)(43,0.945069)(44,0.945262)(45,0.945237)(46,0.94542)(47,0.945464)(48,0.94483)(49,0.944802)(50,0.945109) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.542329)(2,0.66702)(3,0.687943)(4,0.718299)(5,0.739077)(6,0.761798)(7,0.76898)(8,0.78697)(9,0.791489)(10,0.808683)(11,0.819829)(12,0.833788)(13,0.839957)(14,0.842726)(15,0.849222)(16,0.852112)(17,0.85728)(18,0.860324)(19,0.866072)(20,0.868726)(21,0.872375)(22,0.873896)(23,0.876723)(24,0.879022)(25,0.882153)(26,0.882778)(27,0.883546)(28,0.884246)(29,0.885201)(30,0.889002)(31,0.889324)(32,0.887866)(33,0.889426)(34,0.891379)(35,0.891276)(36,0.892407)(37,0.893255)(38,0.894671)(39,0.896006)(40,0.896526)(41,0.900215)(42,0.90153)(43,0.90148)(44,0.902005)(45,0.902483)(46,0.903059)(47,0.903551)(48,0.903459)(49,0.903242)(50,0.905455) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.501136)(2,0.569518)(3,0.5645)(4,0.580953)(5,0.598932)(6,0.680395)(7,0.727003)(8,0.772528)(9,0.784526)(10,0.803381)(11,0.808062)(12,0.826233)(13,0.83032)(14,0.833602)(15,0.83826)(16,0.84031)(17,0.846484)(18,0.850776)(19,0.855287)(20,0.864535)(21,0.869732)(22,0.876702)(23,0.880916)(24,0.883249)(25,0.884372)(26,0.887944)(27,0.889236)(28,0.892759)(29,0.892961)(30,0.894359)(31,0.898143)(32,0.899251)(33,0.900511)(34,0.901989)(35,0.902426)(36,0.901335)(37,0.901934)(38,0.90347)(39,0.904213)(40,0.905228)(41,0.905907)(42,0.907167)(43,0.910753)(44,0.912825)(45,0.913214)(46,0.914083)(47,0.914382)(48,0.9149)(49,0.915813)(50,0.916667) 
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.535859)(2,0.653869)(3,0.689109)(4,0.740365)(5,0.786991)(6,0.8085)(7,0.819614)(8,0.846821)(9,0.854222)(10,0.865444)(11,0.874448)(12,0.882753)(13,0.887076)(14,0.887363)(15,0.891386)(16,0.893097)(17,0.896462)(18,0.902374)(19,0.909398)(20,0.912889)(21,0.912962)(22,0.917257)(23,0.918564)(24,0.920305)(25,0.922086)(26,0.923886)(27,0.925592)(28,0.928399)(29,0.930466)(30,0.931946)(31,0.932807)(32,0.934169)(33,0.935423)(34,0.936875)(35,0.93638)(36,0.93708)(37,0.937885)(38,0.938582)(39,0.939451)(40,0.940053)(41,0.940393)(42,0.941196)(43,0.941555)(44,0.941872)(45,0.941679)(46,0.942273)(47,0.942631)(48,0.943029)(49,0.943586)(50,0.943879) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.534961)(2,0.661643)(3,0.695806)(4,0.732331)(5,0.77409)(6,0.801397)(7,0.806171)(8,0.82456)(9,0.843392)(10,0.860917)(11,0.86776)(12,0.8736)(13,0.878565)(14,0.88384)(15,0.890229)(16,0.891951)(17,0.895542)(18,0.899313)(19,0.905134)(20,0.910246)(21,0.911327)(22,0.913872)(23,0.91661)(24,0.917678)(25,0.920189)(26,0.922451)(27,0.922887)(28,0.923716)(29,0.925501)(30,0.927406)(31,0.927471)(32,0.929763)(33,0.931858)(34,0.932321)(35,0.933207)(36,0.93437)(37,0.934481)(38,0.935294)(39,0.93649)(40,0.936971)(41,0.938101)(42,0.938031)(43,0.939189)(44,0.939371)(45,0.939522)(46,0.939853)(47,0.940809)(48,0.940913)(49,0.941188)(50,0.941655) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.538022)(2,0.649796)(3,0.691373)(4,0.7347)(5,0.765972)(6,0.796137)(7,0.805401)(8,0.828459)(9,0.84375)(10,0.846641)(11,0.856468)(12,0.866783)(13,0.874249)(14,0.883381)(15,0.88813)(16,0.893767)(17,0.900802)(18,0.905443)(19,0.908868)(20,0.913212)(21,0.916944)(22,0.917857)(23,0.920065)(24,0.922748)(25,0.923896)(26,0.926072)(27,0.928376)(28,0.92995)(29,0.928792)(30,0.930871)(31,0.932411)(32,0.933139)(33,0.935135)(34,0.936851)(35,0.936208)(36,0.936621)(37,0.937515)(38,0.938344)(39,0.938702)(40,0.939122)(41,0.939821)(42,0.940145)(43,0.940856)(44,0.941383)(45,0.941511)(46,0.94179)(47,0.942136)(48,0.942466)(49,0.942837)(50,0.942961) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.534085)(2,0.674385)(3,0.733316)(4,0.728263)(5,0.811499)(6,0.824549)(7,0.830668)(8,0.833809)(9,0.844859)(10,0.84781)(11,0.859001)(12,0.87301)(13,0.866695)(14,0.877437)(15,0.883526)(16,0.886431)(17,0.88431)(18,0.886878)(19,0.894221)(20,0.894706)(21,0.894103)(22,0.89482)(23,0.896726)(24,0.897127)(25,0.896886)(26,0.897171)(27,0.897486)(28,0.912312)(29,0.912667)(30,0.913357)(31,0.913817)(32,0.884484)(33,0.887062)(34,0.889077)(35,0.903975)(36,0.90285)(37,0.903172)(38,0.904714)(39,0.905628)(40,0.906445)(41,0.906771)(42,0.907327)(43,0.908938)(44,0.910873)(45,0.910939)(46,0.911307)(47,0.913921)(48,0.913803)(49,0.914132)(50,0.91856) 
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.542286)(2,0.647676)(3,0.684299)(4,0.765408)(5,0.785661)(6,0.80368)(7,0.824575)(8,0.838748)(9,0.844158)(10,0.854877)(11,0.856518)(12,0.860142)(13,0.862646)(14,0.862114)(15,0.868292)(16,0.869078)(17,0.869349)(18,0.87041)(19,0.872184)(20,0.873819)(21,0.874943)(22,0.875591)(23,0.874662)(24,0.875537)(25,0.875934)(26,0.876413)(27,0.876408)(28,0.876492)(29,0.8765)(30,0.876787)(31,0.876361)(32,0.877184)(33,0.877825)(34,0.878248)(35,0.87812)(36,0.878261)(37,0.878225)(38,0.878059)(39,0.878157)(40,0.878085)(41,0.878083)(42,0.878232)(43,0.878141)(44,0.878077)(45,0.877981)(46,0.878081)(47,0.878018)(48,0.877874)(49,0.877813)(50,0.877693) 
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.534678)(2,0.643008)(3,0.71299)(4,0.787483)(5,0.803805)(6,0.822892)(7,0.840349)(8,0.851281)(9,0.854918)(10,0.868557)(11,0.874392)(12,0.882156)(13,0.888328)(14,0.895311)(15,0.898714)(16,0.90279)(17,0.906127)(18,0.909722)(19,0.911886)(20,0.914977)(21,0.91686)(22,0.919351)(23,0.921414)(24,0.923726)(25,0.924549)(26,0.927106)(27,0.927876)(28,0.930012)(29,0.930504)(30,0.93136)(31,0.931779)(32,0.932377)(33,0.932395)(34,0.931513)(35,0.932564)(36,0.934066)(37,0.935013)(38,0.936192)(39,0.936693)(40,0.937727)(41,0.938355)(42,0.937763)(43,0.937595)(44,0.938288)(45,0.938037)(46,0.9384)(47,0.939151)(48,0.939373)(49,0.939082)(50,0.939397) 
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.541932)(2,0.670576)(3,0.680694)(4,0.684042)(5,0.687374)(6,0.690178)(7,0.691761)(8,0.693175)(9,0.694408)(10,0.695219)(11,0.695042)(12,0.695246)(13,0.695591)(14,0.695615)(15,0.696036)(16,0.69549)(17,0.695536)(18,0.694999)(19,0.694929)(20,0.695142)(21,0.694724)(22,0.69396)(23,0.693655)(24,0.692962)(25,0.692229)(26,0.691458)(27,0.690815)(28,0.689933)(29,0.689904)(30,0.68962)(31,0.688481)(32,0.687812)(33,0.687231)(34,0.686338)(35,0.685566)(36,0.684538)(37,0.683797)(38,0.682995)(39,0.682204)(40,0.681396)(41,0.680824)(42,0.680404)(43,0.679982)(44,0.679259)(45,0.678679)(46,0.678175)(47,0.677099)(48,0.676302)(49,0.675726)(50,0.674623) 
};

\end{axis}
\end{tikzpicture}


==> wine3.tikz <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.8,0.8,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{1,0.8,0.5}
\definecolor{mycolor5}{rgb}{0.7,0.4,0.01}


\begin{axis}[
footnotesize,
width= 1.6in,
height= 1.6in,
xmin=0, xmax=60,
ymin=0.6, ymax=1,
title={(c) wine},
xlabel = {No. queried points},
ylabel = {Accuracy},
ytick={0.6,1},
xtick = {0,30,60},
axis on top,
axis y line = left,
axis x line = bottom
%legend entries={$optimal$,$rand$,$IVM$,$maxent$,$QBC2$,$QBC100$,$SVM$},
 %egend style={nodes=right}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
coordinates{
 (1,0.464346)(2,0.67158)(3,0.710705)(4,0.782197)(5,0.794467)(6,0.833316)(7,0.866859)(8,0.879718)(9,0.894474)(10,0.907274)(11,0.897247)(12,0.909839)(13,0.899609)(14,0.91867)(15,0.918714)(16,0.917565)(17,0.920504)(18,0.926471)(19,0.928691)(20,0.935878)(21,0.936626)(22,0.93697)(23,0.937088)(24,0.937839)(25,0.938255)(26,0.938932)(27,0.939382)(28,0.939667)(29,0.939842)(30,0.939831)(31,0.939977)(32,0.9401)(33,0.940358)(34,0.940397)(35,0.940421)(36,0.940492)(37,0.940592)(38,0.940604)(39,0.940579)(40,0.94068)(41,0.940808)(42,0.940736)(43,0.940772)(44,0.94083)(45,0.94083)(46,0.94088)(47,0.940887)(48,0.940884)(49,0.940921)(50,0.94093)(51,0.940952)(52,0.940924)(53,0.940682)(54,0.940941)(55,0.940958)(56,0.940943)(57,0.940958)(58,0.940983)(59,0.940972)(60,0.940973) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.436872)(2,0.684336)(3,0.696032)(4,0.724175)(5,0.733717)(6,0.742374)(7,0.787526)(8,0.794701)(9,0.82109)(10,0.824764)(11,0.832844)(12,0.835631)(13,0.852312)(14,0.865997)(15,0.869729)(16,0.870748)(17,0.876767)(18,0.879139)(19,0.880405)(20,0.878219)(21,0.878474)(22,0.879054)(23,0.878028)(24,0.880597)(25,0.901287)(26,0.886025)(27,0.87711)(28,0.877208)(29,0.877703)(30,0.877647)(31,0.878962)(32,0.87903)(33,0.883738)(34,0.883578)(35,0.889946)(36,0.8878)(37,0.888048)(38,0.897273)(39,0.898343)(40,0.898447)(41,0.902316)(42,0.902589)(43,0.902853)(44,0.911565)(45,0.909299)(46,0.916066)(47,0.915974)(48,0.916209)(49,0.916028)(50,0.917338)(51,0.918015)(52,0.918023)(53,0.918641)(54,0.920069)(55,0.920253)(56,0.920077)(57,0.920879)(58,0.92232)(59,0.92234)(60,0.916912) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.423692)(2,0.520165)(3,0.607225)(4,0.610097)(5,0.650826)(6,0.708325)(7,0.732406)(8,0.75654)(9,0.806384)(10,0.819657)(11,0.829842)(12,0.839365)(13,0.845262)(14,0.838598)(15,0.854754)(16,0.85363)(17,0.854103)(18,0.84552)(19,0.855961)(20,0.855969)(21,0.856316)(22,0.858486)(23,0.871872)(24,0.867944)(25,0.868137)(26,0.868005)(27,0.862993)(28,0.861555)(29,0.868099)(30,0.875714)(31,0.87621)(32,0.87815)(33,0.879499)(34,0.879699)(35,0.879673)(36,0.887405)(37,0.887208)(38,0.887041)(39,0.899742)(40,0.900056)(41,0.901194)(42,0.903064)(43,0.90308)(44,0.896097)(45,0.896346)(46,0.896279)(47,0.894206)(48,0.894287)(49,0.904544)(50,0.905859)(51,0.906159)(52,0.913919)(53,0.91456)(54,0.911765)(55,0.911851)(56,0.913567)(57,0.90828)(58,0.912013)(59,0.915646)(60,0.910813) 
};

\addplot [
color=mycolor1,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.445299)(2,0.685209)(3,0.687523)(4,0.788781)(5,0.802939)(6,0.833198)(7,0.833538)(8,0.850527)(9,0.869973)(10,0.884767)(11,0.893201)(12,0.90053)(13,0.909301)(14,0.908155)(15,0.908898)(16,0.912216)(17,0.922337)(18,0.921333)(19,0.924688)(20,0.92388)(21,0.928543)(22,0.934888)(23,0.936753)(24,0.936735)(25,0.937348)(26,0.938139)(27,0.937456)(28,0.939086)(29,0.939399)(30,0.939569)(31,0.939692)(32,0.939763)(33,0.940102)(34,0.940058)(35,0.940253)(36,0.940225)(37,0.940465)(38,0.94053)(39,0.940579)(40,0.940629)(41,0.940683)(42,0.940706)(43,0.94081)(44,0.940848)(45,0.940793)(46,0.940847)(47,0.940906)(48,0.940927)(49,0.94093)(50,0.940832)(51,0.940948)(52,0.940905)(53,0.940923)(54,0.940905)(55,0.940942)(56,0.940972)(57,0.940943)(58,0.940965)(59,0.940981)(60,0.941037) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.480341)(2,0.582684)(3,0.680846)(4,0.709121)(5,0.760792)(6,0.817599)(7,0.822266)(8,0.840564)(9,0.846959)(10,0.85204)(11,0.87237)(12,0.869138)(13,0.867468)(14,0.880476)(15,0.903289)(16,0.91245)(17,0.910451)(18,0.917024)(19,0.917759)(20,0.918709)(21,0.929255)(22,0.929466)(23,0.930564)(24,0.930709)(25,0.932641)(26,0.932605)(27,0.932908)(28,0.932895)(29,0.933328)(30,0.931258)(31,0.931573)(32,0.932219)(33,0.937812)(34,0.938493)(35,0.938531)(36,0.938616)(37,0.938767)(38,0.938642)(39,0.938412)(40,0.938622)(41,0.938752)(42,0.939077)(43,0.939081)(44,0.939098)(45,0.939174)(46,0.93924)(47,0.939617)(48,0.939642)(49,0.93954)(50,0.939567)(51,0.939612)(52,0.939753)(53,0.939932)(54,0.939929)(55,0.940016)(56,0.94014)(57,0.940321)(58,0.940483)(59,0.940452)(60,0.940458) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.463948)(2,0.659312)(3,0.704106)(4,0.736769)(5,0.774687)(6,0.811565)(7,0.830289)(8,0.844535)(9,0.86365)(10,0.853837)(11,0.883514)(12,0.903617)(13,0.907196)(14,0.909918)(15,0.907093)(16,0.90763)(17,0.909226)(18,0.910732)(19,0.915457)(20,0.916963)(21,0.917427)(22,0.915942)(23,0.917169)(24,0.917439)(25,0.917729)(26,0.91795)(27,0.918038)(28,0.918097)(29,0.918035)(30,0.918323)(31,0.918554)(32,0.918555)(33,0.918524)(34,0.918633)(35,0.918761)(36,0.918732)(37,0.91898)(38,0.919033)(39,0.919079)(40,0.919095)(41,0.919259)(42,0.919311)(43,0.919476)(44,0.919513)(45,0.919751)(46,0.919816)(47,0.919919)(48,0.920294)(49,0.92)(50,0.920058)(51,0.920046)(52,0.920334)(53,0.92035)(54,0.920458)(55,0.920534)(56,0.920575)(57,0.920522)(58,0.920644)(59,0.92703)(60,0.927104) 
};

\addplot [
color=mycolor3,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.485926)(2,0.612455)(3,0.63663)(4,0.727442)(5,0.782994)(6,0.784562)(7,0.775348)(8,0.780818)(9,0.791606)(10,0.808865)(11,0.823116)(12,0.833963)(13,0.833119)(14,0.832703)(15,0.829789)(16,0.830627)(17,0.83014)(18,0.838076)(19,0.83338)(20,0.839641)(21,0.840899)(22,0.842274)(23,0.842827)(24,0.842265)(25,0.847131)(26,0.867311)(27,0.895524)(28,0.898477)(29,0.911186)(30,0.913543)(31,0.913887)(32,0.914721)(33,0.914987)(34,0.916171)(35,0.916361)(36,0.912156)(37,0.903384)(38,0.903086)(39,0.903227)(40,0.903954)(41,0.904155)(42,0.904762)(43,0.9048)(44,0.90453)(45,0.904802)(46,0.905693)(47,0.906149)(48,0.906197)(49,0.906601)(50,0.906519)(51,0.906741)(52,0.906658)(53,0.906867)(54,0.906828)(55,0.912503)(56,0.912529)(57,0.915544)(58,0.92134)(59,0.921289)(60,0.921361) 
};

\addplot [
color=mycolor4,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.48307)(2,0.624312)(3,0.700234)(4,0.738897)(5,0.776924)(6,0.790141)(7,0.813768)(8,0.824073)(9,0.834363)(10,0.841371)(11,0.838636)(12,0.839654)(13,0.847028)(14,0.852723)(15,0.853986)(16,0.857979)(17,0.866198)(18,0.867216)(19,0.863304)(20,0.864243)(21,0.865211)(22,0.864971)(23,0.864794)(24,0.865231)(25,0.865887)(26,0.866297)(27,0.866663)(28,0.866811)(29,0.866776)(30,0.866066)(31,0.86714)(32,0.867017)(33,0.867183)(34,0.867399)(35,0.867418)(36,0.867475)(37,0.86727)(38,0.867389)(39,0.867375)(40,0.867471)(41,0.867482)(42,0.867562)(43,0.867617)(44,0.867575)(45,0.867695)(46,0.867618)(47,0.86773)(48,0.867831)(49,0.8678)(50,0.867869)(51,0.867856)(52,0.867912)(53,0.867795)(54,0.868034)(55,0.868071)(56,0.868027)(57,0.868169)(58,0.867969)(59,0.868106)(60,0.868176) 
};

\addplot [
color=mycolor5,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.448349)(2,0.647967)(3,0.708674)(4,0.775318)(5,0.808372)(6,0.820946)(7,0.82721)(8,0.837787)(9,0.856537)(10,0.873345)(11,0.878573)(12,0.894835)(13,0.900982)(14,0.906298)(15,0.899006)(16,0.914459)(17,0.920274)(18,0.924276)(19,0.922869)(20,0.922927)(21,0.923646)(22,0.931175)(23,0.934035)(24,0.935382)(25,0.936295)(26,0.936806)(27,0.937831)(28,0.938463)(29,0.938922)(30,0.939193)(31,0.939477)(32,0.939489)(33,0.939717)(34,0.939817)(35,0.93995)(36,0.940039)(37,0.940138)(38,0.940089)(39,0.9404)(40,0.939734)(41,0.940465)(42,0.940513)(43,0.940538)(44,0.940508)(45,0.940501)(46,0.940496)(47,0.94063)(48,0.940623)(49,0.941099)(50,0.940658)(51,0.940676)(52,0.940645)(53,0.94069)(54,0.940745)(55,0.940708)(56,0.940735)(57,0.940713)(58,0.940746)(59,0.940652)(60,0.940838) 
};

\addplot [
color=gray,
dashed,
line width=1.0pt
]
coordinates{
 (1,0.441817)(2,0.648168)(3,0.660785)(4,0.661994)(5,0.665923)(6,0.666059)(7,0.668773)(8,0.671377)(9,0.673379)(10,0.675978)(11,0.678188)(12,0.679489)(13,0.680056)(14,0.682275)(15,0.682444)(16,0.684333)(17,0.685221)(18,0.687453)(19,0.686741)(20,0.687062)(21,0.686852)(22,0.685867)(23,0.685131)(24,0.683866)(25,0.682224)(26,0.680735)(27,0.68001)(28,0.67986)(29,0.675824)(30,0.671218)(31,0.671579)(32,0.668688)(33,0.668918)(34,0.674676)(35,0.6764)(36,0.680726)(37,0.682593)(38,0.685932)(39,0.687362)(40,0.692615)(41,0.693699)(42,0.696056)(43,0.697926)(44,0.700153)(45,0.702384)(46,0.707544)(47,0.709034)(48,0.713244)(49,0.715006)(50,0.715286)(51,0.717213)(52,0.72091)(53,0.728328)(54,0.729374)(55,0.766766)(56,0.77701)(57,0.781245)(58,0.783873)(59,0.782871)(60,0.776154) 
};

\end{axis}
\end{tikzpicture}

